A Classification of Feedback Loops and Their Relation to Biases in Automated Decision-Making Systems

Prediction-based decision-making systems are becoming increasingly prevalent in various domains. Previous studies have demonstrated that such systems are vulnerable to runaway feedback loops, e.g., when police are repeatedly sent back to the same neighborhoods regardless of the actual rate of criminal activity, which exacerbate existing biases. In practice, the automated decisions have dynamic feedback effects on the system itself that can perpetuate over time, making it difficult for short-sighted design choices to control the system's evolution. While researchers started proposing longer-term solutions to prevent adverse outcomes (such as bias towards certain groups), these interventions largely depend on ad hoc modeling assumptions and a rigorous theoretical understanding of the feedback dynamics in ML-based decision-making systems is currently missing. In this paper, we use the language of dynamical systems theory, a branch of applied mathematics that deals with the analysis of the interconnection of systems with dynamic behaviors, to rigorously classify the different types of feedback loops in the ML-based decision-making pipeline. By reviewing existing scholarly work, we show that this classification covers many examples discussed in the algorithmic fairness community, thereby providing a unifying and principled framework to study feedback loops. By qualitative analysis, and through a simulation example of recommender systems, we show which specific types of ML biases are affected by each type of feedback loop. We find that the existence of feedback loops in the ML-based decision-making pipeline can perpetuate, reinforce, or even reduce ML biases.

==> figures/tikz_files/ML_FL_prediction_error.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

\tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\plotheight,
width=\plotwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time-steps},
xmin=-0.9, xmax=8.9,
xtick style={color=black},
xtick={0,2,4,6,8},
xticklabels={0,2000,10000,20000,50000},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \hat{y}-\mathbb{E}[y]\)},
ymin=-0.524096977229325, ymax=0.506862785413115,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
%yticklabels={−0.6,−0.4,−0.2,0.0,0.2,0.4,0.6}
]
\addplot [color0, forget plot]
table {%
-0.7 -0.303177791842044
-0.1 -0.303177791842044
-0.1 -0.104682902601551
-0.7 -0.104682902601551
-0.7 -0.303177791842044
};
\label{p1}
\addplot [color0, forget plot]
table {%
-0.4 -0.303177791842044
-0.4 -0.477235169836487
};
\addplot [color0, forget plot]
table {%
-0.4 -0.104682902601551
-0.4 0.185123318015275
};
\addplot [color0, forget plot]
table {%
-0.55 -0.477235169836487
-0.25 -0.477235169836487
};
\addplot [color0, forget plot]
table {%
-0.55 0.185123318015275
-0.25 0.185123318015275
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
-0.4 0.302062151380567
-0.4 0.220927988138257
-0.4 0.240469496900834
};
\addplot [color0, forget plot]
table {%
1.3 -0.139044132239014
1.9 -0.139044132239014
1.9 0.00224077631862787
1.3 0.00224077631862787
1.3 -0.139044132239014
};
\addplot [color0, forget plot]
table {%
1.6 -0.139044132239014
1.6 -0.269372784615538
};
\addplot [color0, forget plot]
table {%
1.6 0.00224077631862787
1.6 0.209865841474039
};
\addplot [color0, forget plot]
table {%
1.45 -0.269372784615538
1.75 -0.269372784615538
};
\addplot [color0, forget plot]
table {%
1.45 0.209865841474039
1.75 0.209865841474039
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
1.6 0.228774350636625
1.6 0.21443740432884
1.6 0.236899713709668
1.6 0.230351439348486
1.6 0.220998260678999
};
\addplot [color0, forget plot]
table {%
3.3 -0.0717034081221682
3.9 -0.0717034081221682
3.9 0.0322554484189832
3.3 0.0322554484189832
3.3 -0.0717034081221682
};
\addplot [color0, forget plot]
table {%
3.6 -0.0717034081221682
3.6 -0.169880031220905
};
\addplot [color0, forget plot]
table {%
3.6 0.0322554484189832
3.6 0.186075455331357
};
\addplot [color0, forget plot]
table {%
3.45 -0.169880031220905
3.75 -0.169880031220905
};
\addplot [color0, forget plot]
table {%
3.45 0.186075455331357
3.75 0.186075455331357
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
3.6 0.195892076795818
};
\addplot [color0, forget plot]
table {%
5.3 -0.0559346613028585
5.9 -0.0559346613028585
5.9 0.0378219964904636
5.3 0.0378219964904636
5.3 -0.0559346613028585
};
\addplot [color0, forget plot]
table {%
5.6 -0.0559346613028585
5.6 -0.160428507896586
};
\addplot [color0, forget plot]
table {%
5.6 0.0378219964904636
5.6 0.177365175890121
};
\addplot [color0, forget plot]
table {%
5.45 -0.160428507896586
5.75 -0.160428507896586
};
\addplot [color0, forget plot]
table {%
5.45 0.177365175890121
5.75 0.177365175890121
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
5.6 0.17922616434699
5.6 0.198383498008286
5.6 0.217904662616463
5.6 0.19929496933414
};
\addplot [color0, forget plot]
table {%
7.3 -0.0488831858630229
7.9 -0.0488831858630229
7.9 0.0382807272359953
7.3 0.0382807272359953
7.3 -0.0488831858630229
};
\addplot [color0, forget plot]
table {%
7.6 -0.0488831858630229
7.6 -0.168140586778429
};
\addplot [color0, forget plot]
table {%
7.6 0.0382807272359953
7.6 0.169005328716974
};
\addplot [color0, forget plot]
table {%
7.45 -0.168140586778429
7.75 -0.168140586778429
};
\addplot [color0, forget plot]
table {%
7.45 0.169005328716974
7.75 0.169005328716974
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
7.6 -0.181635381550578
7.6 -0.199902276164059
7.6 -0.18071382431824
7.6 0.224572335689686
7.6 0.207706441075797
7.6 0.171254776397958
7.6 0.176000695749954
7.6 0.223539623674142
};
\addplot [color1, forget plot]
table {%
0.1 0.0487062467998819
0.7 0.0487062467998819
0.7 0.280656661257027
0.1 0.280656661257027
0.1 0.0487062467998819
};
\addplot [color1, forget plot]
table {%
0.4 0.0487062467998819
0.4 -0.264523641844008
};
\addplot [color1, forget plot]
table {%
0.4 0.280656661257027
0.4 0.460000978020277
};
\addplot [color1, forget plot]
table {%
0.25 -0.264523641844008
0.55 -0.264523641844008
};
\addplot [color1, forget plot]
table {%
0.25 0.460000978020277
0.55 0.460000978020277
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
0.4 -0.307187913683346
0.4 -0.344504679875193
0.4 -0.344382862135545
};
\addplot [color1, forget plot]
table {%
2.1 0.0769466304558141
2.7 0.0769466304558141
2.7 0.221022118816809
2.1 0.221022118816809
2.1 0.0769466304558141
};
\addplot [color1, forget plot]
table {%
2.4 0.0769466304558141
2.4 -0.137990478985926
};
\addplot [color1, forget plot]
table {%
2.4 0.221022118816809
2.4 0.347402714260906
};
\addplot [color1, forget plot]
table {%
2.25 -0.137990478985926
2.55 -0.137990478985926
};
\addplot [color1, forget plot]
table {%
2.25 0.347402714260906
2.55 0.347402714260906
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
2.4 -0.187760156248165
2.4 -0.18090077609771
2.4 -0.174253042904647
2.4 -0.175948960607998
};
\addplot [color1, forget plot]
table {%
4.1 0.0307814743964782
4.7 0.0307814743964782
4.7 0.13510474117636
4.1 0.13510474117636
4.1 0.0307814743964782
};
\addplot [color1, forget plot]
table {%
4.4 0.0307814743964782
4.4 -0.114475598253757
};
\addplot [color1, forget plot]
table {%
4.4 0.13510474117636
4.4 0.262040367219349
};
\addplot [color1, forget plot]
table {%
4.25 -0.114475598253757
4.55 -0.114475598253757
};
\addplot [color1, forget plot]
table {%
4.25 0.262040367219349
4.55 0.262040367219349
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
4.4 -0.145824876988959
4.4 -0.137600147298275
4.4 -0.131832824099731
4.4 -0.172144451536607
4.4 -0.150739340507679
};
\addplot [color1, forget plot]
table {%
6.1 0.00147649484413813
6.7 0.00147649484413813
6.7 0.0971362369889619
6.1 0.0971362369889619
6.1 0.00147649484413813
};
\addplot [color1, forget plot]
table {%
6.4 0.00147649484413813
6.4 -0.137864421935778
};
\addplot [color1, forget plot]
table {%
6.4 0.0971362369889619
6.4 0.224119758794538
};
\addplot [color1, forget plot]
table {%
6.25 -0.137864421935778
6.55 -0.137864421935778
};
\addplot [color1, forget plot]
table {%
6.25 0.224119758794538
6.55 0.224119758794538
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
6.4 -0.177516682201782
6.4 -0.144710607174891
};
\addplot [color1, forget plot]
table {%
8.1 -0.0157412165429246
8.7 -0.0157412165429246
8.7 0.0696344495477822
8.1 0.0696344495477822
8.1 -0.0157412165429246
};
\addplot [color1, forget plot]
table {%
8.4 -0.0157412165429246
8.4 -0.139751732427276
};
\addplot [color1, forget plot]
table {%
8.4 0.0696344495477822
8.4 0.187712007323171
};
\addplot [color1, forget plot]
table {%
8.25 -0.139751732427276
8.55 -0.139751732427276
};
\addplot [color1, forget plot]
table {%
8.25 0.187712007323171
8.55 0.187712007323171
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
8.4 -0.146254590904667
8.4 -0.158600607793759
8.4 -0.204657195714695
8.4 -0.184173104165291
8.4 -0.146993208202797
8.4 -0.181965492115088
};
\addplot [semithick, black, dashed, forget plot]
table {%
-0.9 0
8.9 0
};
\addplot [color0, forget plot]
table {%
-0.7 -0.186676288460355
-0.1 -0.186676288460355
};
\addplot [color0, forget plot]
table {%
1.3 -0.0729457227326817
1.9 -0.0729457227326817
};
\addplot [color0, forget plot]
table {%
3.3 -0.0219930309669663
3.9 -0.0219930309669663
};
\addplot [color0, forget plot]
table {%
5.3 -0.0101535292422892
5.9 -0.0101535292422892
};
\addplot [color0, forget plot]
table {%
7.3 -0.00412253852080952
7.9 -0.00412253852080952
};
\addplot [color1, forget plot]
table {%
0.1 0.164660503024996
0.7 0.164660503024996
};
\addplot [color1, forget plot]
table {%
2.1 0.150010297944747
2.7 0.150010297944747
};
\addplot [color1, forget plot]
table {%
4.1 0.0877879205878141
4.7 0.0877879205878141
};
\addplot [color1, forget plot]
table {%
6.1 0.0539278827879523
6.7 0.0539278827879523
};
\addplot [color1, forget plot]
table {%
8.1 0.0286830628965035
8.7 0.0286830628965035
};
\label{p2}
\end{axis}

\node [fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black] at (rel axis cs: 0.85,0.15) {\shortstack[l]{
\ref{p1} Group 1 
}};

\node [fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black] at (rel axis cs: 0.85,0.85) {\shortstack[l]{
\ref{p2} Group 2 
}};

\end{tikzpicture}


==> figures/tikz_files/ML_FL_predictions.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
%\definecolor{color2}{rgb}{0.57, 0.02, 0.415}
\definecolor{color2}{rgb}{1,0,1}
\tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\plotheight,
width=\plotwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
legend style={font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=-0.0583216850174899, xmax=1.05661021602692,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y},
ymin=-0.0671549188875732, ymax=1.06715491888757,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.2, colormap/viridis]
table{%
x                      y
0.822560930400577 1
0.686919073308287 0
0.704232321060785 1
0.596368897090547 1
0.734625368760432 0
0.61961539892203 0
0.724225449397896 0
0.554377136310618 0
0.548246052659178 0
0.664919577244588 1
0.668606216858114 1
0.604426252986986 1
0.530048004858667 1
0.434421435895241 0
0.405125931790216 0
0.605970128413853 0
0.681661183452728 0
0.782885725360916 0
0.686471875732136 0
0.878887491611005 1
0.427079791753287 1
0.560712089964661 1
0.634350119041981 0
0.724304437141057 1
0.845115149983418 0
0.639044674120832 0
0.604371968518896 0
0.467389770475503 1
0.827651979384984 0
0.650630982747937 0
0.72209333711875 0
0.964680966692246 1
0.256645601381094 1
0.539388508318326 1
0.806615423107804 1
0.819310751627683 0
0.801999634810869 0
0.709324192962423 1
0.956858985854835 0
0.65699547576467 1
0.733456846613505 1
0.469182727199801 1
0.662205243626126 0
0.781288152013216 0
0.590800917769378 1
0.913164295985306 1
0.76646754567691 0
0.613034157476514 1
0.801884746302647 1
0.490517199049519 0
0.950587830525562 1
0.450563862531971 1
0.903182720917378 1
0.597454618614944 0
0.796771977844177 1
0.13061443302199 0
0.598097108709247 1
0.792857756547276 0
0.707608147050341 0
0.517872080400323 1
0.656016429445276 1
0.64903117093785 0
0.720835654734579 1
0.758925936505006 0
0.838280316927927 0
0.694704934149602 0
0.65539924719135 0
0.538424632069392 0
0.819157287110818 0
0.777429543973543 1
0.661757491874759 0
0.702496206967494 0
0.757818464480558 0
0.551481867957479 1
0.409958455089566 1
0.625742108744392 1
0.731065722925931 0
0.690796101887761 0
0.768815106679133 1
0.826802369086341 0
0.69147203946481 1
0.531899202726672 0
0.84388317436404 0
0.723371981825891 0
0.788813215488483 0
0.773797268587674 1
0.941340458668745 1
0.616373766199434 0
0.774063679104584 0
0.645170584696661 0
0.656699123331934 0
0.586862598050679 0
0.636565325408325 1
0.91777168970415 0
0.615196635921112 0
0.594245335086428 0
0.72640730193979 0
0.599846966615653 0
0.685923552743386 1
0.834582807691913 1
0.586767680636204 1
0.668558102855083 1
0.736684069225388 0
0.712503674233174 0
0.950511942576856 1
0.763877831749027 1
0.788817051511551 0
0.93967184681718 1
0.663940120998979 1
0.641105286687775 1
0.442246874544624 0
0.562703744368252 1
0.590057618711153 1
0.562312338591512 0
0.795400481623519 1
0.708913404865311 0
0.758789711561283 0
0.827208510626056 0
0.586950139838315 1
0.629219654517222 0
0.775333772811088 0
0.655682298216069 1
0.414748016349523 1
0.671655506847222 1
0.882087239326191 1
0.661888095421039 1
0.631806962462469 1
0.975790598035174 1
0.749680905399992 0
0.645296934574919 1
0.507510526565076 1
0.810790520060102 0
0.775214861373083 1
0.89304083960873 0
0.580247538159228 0
0.517850730696786 0
0.781958126558905 0
0.5730964544026 0
0.558114362809752 1
0.626697400389726 1
0.825304034244906 0
0.710258640185556 0
0.44538711418824 0
0.682416610413401 1
0.765332953056995 0
0.709828445933474 0
0.722427703084518 1
0.584001132944501 1
0.84221067253885 1
0.718329169361251 1
0.77737732819229 0
0.961782991127033 0
0.66912400367669 1
0.862738648547172 0
0.332303681521119 0
0.423517624522047 1
0.729076837321209 1
0.623216901194824 1
0.595319569211352 0
0.60880889233173 0
0.626115367731773 0
0.784045821932507 1
0.721219238103183 1
0.811364028152847 1
0.832409967733808 1
0.839467418386944 0
0.664018074710284 0
0.666520127518979 0
0.896758564424785 1
0.756467537703787 0
0.487856056833546 1
0.711234988072597 0
0.641354227150758 0
0.971729805363944 1
0.367602202518817 0
0.73732466021437 0
0.781766469139913 1
0.613612250470927 0
0.948922952614195 1
0.84915775266488 0
0.887887861587908 1
0.388108710347763 0
0.721470221435944 1
0.616091586789163 0
0.842954966564953 1
0.745212971796238 0
0.710015722515993 0
0.51759225670067 1
0.710511382255404 1
0.744849539914513 1
0.926132634161278 0
0.727121505611451 1
0.940259261865424 0
0.932876034829328 0
0.751931970201709 1
0.697894087465092 1
0.683203330205688 0
0.869045558008997 0
0.412441406929425 0
0.516990475797065 1
0.507554213053598 1
0.796370199414215 1
0.634809393157128 1
0.74718522754534 0
0.734150024545805 0
0.653014832124428 1
0.707325475170512 1
0.749961617637453 0
0.910301305473355 0
0.723611438222034 0
0.7381539554175 0
0.474426598880169 0
0.921988170018076 0
0.706043379499847 0
0.817377574153451 1
0.452024873596945 0
0.666383270682919 1
0.599359468212309 1
0.603915532060546 1
0.812537722925385 1
0.7417705180766 1
0.673445306340181 0
0.352968688303168 1
0.937038248690217 1
0.933388900660454 0
0.58038725454686 1
0.438102983819868 1
0.706822125967366 1
0.92110775862691 0
0.883727681797264 1
0.72697654733824 1
0.61988845405213 1
0.630873395832551 1
0.874376676257538 0
0.692701577868879 0
0.529712037869272 0
0.595389359004926 1
0.608304271370635 0
0.524303669047263 1
0.68210198603829 0
0.888208800605992 1
0.759245773572369 1
0.479550581467335 1
0.317355994873717 0
0.608061766468365 0
0.643996941391684 0
0.805501384026353 1
0.939737157795118 0
0.653685549307694 0
0.766429713878309 0
0.9872829810586 1
0.791334240630995 1
0.746498890636853 0
0.485438878763217 0
0.628105184538656 1
0.886081294842145 1
0.571835724059858 1
0.839838938348281 0
0.770357350054946 1
0.645425071562487 1
0.706445097335536 1
0.711463274892046 1
0.777716571678556 0
0.701806682946269 0
0.531076652315607 0
0.803956500605719 0
0.660843930900489 1
0.934717876163864 0
0.611262537819314 1
0.602150814357562 0
0.63231932301661 1
0.722378210368771 0
0.872196932137832 0
0.558216520948527 1
0.609578330385392 0
0.725863330185723 0
0.678874281818538 1
0.676269039273138 1
0.827351816838127 1
0.894703259282274 0
0.688844489972375 1
0.766698032922189 1
0.817270451537298 1
0.702471989530807 0
0.615948110343974 1
0.747230034997402 1
0.727143202194641 1
0.877039534409632 0
0.455023924097472 1
0.883522113146083 0
0.708379380283111 1
0.375746303567013 0
0.636843270771384 1
0.782069505760899 1
0.691468587746758 0
0.958956759897061 1
0.667023475989287 1
0.629511655010955 0
0.827846549241339 1
0.713343732492671 1
0.764665774018975 1
0.819600792608033 1
0.760297960566273 0
0.666947215435016 1
0.525212311659863 1
0.725329559903277 1
0.874030332112751 0
0.665622594582615 0
0.883984205643389 1
0.697019393527875 1
0.740616234314903 0
0.833931357651857 0
0.719513776127202 1
0.497867113589525 0
0.960304930957018 1
0.594178754775296 0
0.77622924155807 1
0.697602106919773 1
0.687910475617717 1
0.593277452873613 1
0.781139535605119 0
0.516199082268702 1
0.97766075477714 1
0.840853965443061 0
0.708407685029206 1
0.667754441105799 1
0.612550876274198 0
0.696307725305711 0
0.861651379546995 1
0.607510809948503 0
0.695920309259645 0
0.588784833000718 0
0.633797551613605 1
0.566052638710382 0
0.977835988847183 0
0.722073743862857 0
0.785713610779758 0
0.504311365799969 0
0.645343869367317 0
0.870622814566702 0
0.491750947706008 0
0.551887825589022 0
0.742363231295891 0
0.7413590178892 0
0.836823865925052 1
0.905071950209615 0
0.537112260273757 0
0.60046046152744 0
0.668847255134711 0
0.231013149526929 1
0.476631494158357 1
0.584848552749174 1
0.688768954053284 1
0.596835877942123 1
0.859866339292524 1
0.628540817833813 0
0.895340226245021 0
0.950606874773916 0
0.677213122008606 0
0.58516283118513 0
0.614806313704466 0
0.805305730389795 0
0.606773508949068 0
0.650986316426512 1
0.687837934798932 0
0.723416907666458 0
0.990089249495838 0
0.587649763614343 1
0.640328147710126 0
0.602065521989139 1
0.643374194095931 0
0.506488981288634 0
0.642859461766531 0
0.867313979134763 0
0.617779032609679 1
0.647621835411615 1
0.913818454747208 0
0.783801454753418 1
0.701873846330198 0
0.805709968165085 1
0.524035586888243 1
0.68263697647697 1
0.520368628500774 0
0.588333658109739 1
0.537033245591425 0
0.643645492715813 0
0.651395603459029 0
0.916735272762156 0
0.602626223117357 1
0.685570365973693 1
0.822489596817061 1
0.824676169669544 1
0.793411392041027 1
0.61314644735099 1
0.693873999055755 1
0.563821230365701 1
0.565030734885259 1
0.671986851817329 0
0.788224895093299 1
0.705492669463481 0
0.866507482354924 1
0.832796778646714 0
0.419814766794314 1
0.720930931684965 0
0.736181323427139 1
0.932838064403223 1
0.399886989045561 1
0.707154802324976 0
0.573823120282735 1
0.456758607144265 0
0.728032411309939 0
0.803559515110876 0
0.804616594937149 0
0.416996081708013 0
0.661100074816326 0
0.443281610142921 1
0.595114195900675 0
0.567480991161432 0
0.579186829049553 0
0.634594240990058 1
0.608580122436962 0
0.933705819354291 1
0.639923639723621 1
0.871702726983831 1
0.560927426999064 0
0.799467408833209 0
0.466722685804585 1
0.681997197068779 1
0.317504400325419 0
0.821932137520763 1
0.920105659459661 1
0.426863265134885 0
0.903542390354395 0
0.804143088506363 1
0.642484662449444 1
0.882551369741597 0
0.616781194097376 0
0.661991991855143 0
0.50297962391671 0
0.754569084188191 1
0.415483911776424 1
0.690169894879999 0
0.76501484502458 1
0.827617214676467 1
0.54228610947392 0
0.795088737118799 0
0.779835240804603 1
0.717652572429805 1
0.7269697262514 0
0.498141324825478 1
0.732902333300052 1
0.651350249719722 0
0.854084221281259 0
0.623907019656355 1
0.72396901876057 1
0.668513024595762 1
0.859594306676023 1
0.597947374491879 0
0.486179825256527 1
0.792659843897343 1
0.663356867685704 1
0.728634576024736 0
0.408007766776133 0
0.921871776983105 1
0.860474865732931 0
0.741770967004894 0
0.380710837830347 1
0.649974986758511 1
0.95676281696803 0
0.76426430813116 0
0.549174112180444 1
0.681195871403932 0
0.939384925162147 1
0.70848100776663 0
0.403543423391672 0
0.740208741573494 1
0.605820819712544 0
0.504823129784712 1
0.65956356306563 0
0.717265086659143 1
0.380749333301104 1
0.717458812339995 0
0.699839809864859 0
0.81373641983617 0
0.667377129561502 1
0.715390099895656 1
0.789721966964629 1
0.873823459135872 1
0.650773755410555 1
0.733340005297082 0
0.769655592598349 0
0.441289928064217 1
0.817121771343763 0
0.649762729457001 0
0.759824767488238 0
0.685288026760795 0
0.772834368633054 0
0.782068402727791 0
0.566768547258738 1
0.756629535232471 1
};
%\addlegendentry{Group 1}
\label{p1_ML}
\addplot [only marks, mark=*, draw=color1, fill=color1, opacity=0.2, colormap/viridis]
table{%
x                      y
0.458523932334028 0
0.200218356610391 0
0.407730319390327 0
0.354633617402404 0
0.556141220450154 0
0.211267358879568 0
0.158946799990414 1
0.233088060478966 0
0.210264007442154 1
0.407088976830063 1
0.396122907144554 1
0.368981902279821 0
0.191240340128476 1
0.465424431225982 1
0.558453910321974 1
0.315919741375095 1
0.360785635074689 0
0.304531665490734 0
0.221277981332605 0
0.22236804369184 0
0.233615089947522 1
0.178650212835259 0
0.495838071346496 1
0.463142816716318 1
0.290174426175546 0
0.254825889552186 1
0.533800686844801 0
0.194085607482451 0
0.324052796528226 1
0.0851333652976252 0
0.178829634497214 1
0.343085501839236 1
0.365932307946614 1
0.334335250914953 1
0.470791210827279 0
0.67300861037979 1
0.410448412203791 0
0.291445370452318 1
0.447764314602389 0
0.138220407299612 0
0.37457969995644 1
0.311024621103698 0
0.172014871417412 0
0.590355291550021 0
0.243611738539099 1
0.347468337095578 1
0.477268052647651 0
0.306736682645173 0
0.134725922188536 0
0.438948804668173 0
0.249397962739095 0
0.619632400011368 1
0.481192755611733 1
0.459895948483024 0
0.250578596696227 0
0.407229838092923 1
0.632331349669002 1
0.313968440526825 0
0.293520487444456 1
0.0321604770471555 0
0.381706322861173 1
0.463195557343528 0
0.205605421637282 1
0.234264504369921 0
0.304526122820755 0
0.10179570073345 0
0.116302127883568 0
0.275176790024932 0
0.211692607925498 0
0.269543050749263 1
0.287501938640143 0
0.598792384800121 0
0.540441573314874 1
0.150399889141058 1
0.480251670143764 1
0.108730790862219 1
0.307084880017644 0
0.164362150768749 0
0.254302994448824 1
0.400785853736393 0
0.276440476613343 0
0.432427831353154 0
0.389759156047419 0
0.538574315405681 1
0.31686239991628 1
0.429841456944466 0
0.237438253536181 1
0.246483572716551 0
0.267466993158675 1
0.271370697663196 1
0.126463209131317 1
0.311305074402375 1
0.121749894861258 0
0.485802578162637 1
0.0924084413931541 1
0.285771095189748 1
0.221756770542466 0
0.159284708088321 1
0.420315410982203 0
0.388058256483799 0
0.154110840900979 1
0.354217837466455 0
0.424788213936076 1
0.415064389190645 1
0.118336311001974 1
0.375513342907947 0
0.388535193297503 1
0.465667274285982 1
0.307235286054284 0
0.289973599628496 0
0.573569232024263 0
0.426855253325532 0
0.325986173866512 0
0.240515649399143 0
0.454667893323388 1
0.287889084397344 1
0.118646219885391 0
0.287692914814634 1
0.472464847993888 1
0.285249739143015 0
0.0315855316568222 1
0.345949440088542 0
0.69684816716105 1
0.43810987721499 1
0.348169827550608 0
0.507134784201906 0
0.436064113078335 0
0.303777114782794 1
0.33820367211055 1
0.395304753997115 0
0.45541271024498 0
0.0888378738698417 0
0.415791453627684 0
0.284962197247621 1
0.365372211259021 0
0.410820344083876 0
0.318840671802161 1
0.161351215981727 0
0.270850806069236 0
0.105935974536504 1
0.377097460514228 0
0.553927380205042 0
0.426194767451799 0
0.263420473548387 0
0.335579552620291 1
0.229857652940897 1
0.319412509413968 1
0.228430594382691 1
0.398488063083311 0
0.210870903040043 1
0.571471662562487 1
0.365837247375306 0
0.0988527192582737 1
0.0248103926506161 0
0.714035317730068 0
0.193203126542442 0
0.23326730256102 1
0.187397875247148 1
0.521074199712869 1
0.361840247221615 0
0.305889894336199 1
0.325583366492979 0
0.235414629621979 1
0.346986314857519 1
0.274613983013128 1
0.182872574237291 0
0.363681985015737 1
0.257353028261194 1
0.420939739142609 1
0.273045044641384 1
0.307318806400188 0
0.422164378789148 1
0.285100546779579 0
0.57573936860826 1
0.425034300932371 1
0.443348934886944 0
0.554257958855295 1
0.263066145552276 0
0.333990000709563 0
0.378902422708387 1
0.37052680105722 0
0.552750491133433 1
0.223291224513371 0
0.224550241216262 0
0.510628043521431 0
0.428329035494724 1
0.184919368308996 0
0.330217828786494 0
0.40190466075301 1
0.249328966059396 1
0.280107951151114 1
0.332226595166438 0
0.292187517583671 0
0.405299585033967 0
0.0146269746062643 0
0.280200719853065 1
0.24327402130752 1
0.34505635039081 0
0.416363787697205 0
0.105316758988156 0
0.161094662290571 0
0.367107166348128 1
0.398523476367019 0
0.337059091286348 1
0.618701038722413 0
0.30407930401757 1
0.148308233242702 0
0.375838150182059 1
0.342338809145826 0
0.337900559377916 0
0.321195442153754 0
0.533822173010575 1
0.143869540491739 0
0.102774205005581 0
0.158854946588559 1
0.204497887403982 0
0.338859159503099 1
0.346311530501328 0
0.198854824403574 0
0.300317691975361 1
0.297685391412884 1
0.287031565651394 0
0.430589853727655 1
0.293873877692676 1
0.407816899353754 1
0.165778056348345 1
0.316053336970176 1
0.442005582359525 0
0.171830071814207 1
0.291382944816498 1
0.34502377900549 0
0.175527263869225 1
0.407057141690048 1
0.107723738516437 1
0.543348755311833 0
0.292596981182097 1
0.242698049298282 0
0.135846701766331 1
0.279445857170489 0
0.364970609791592 1
0.120013902009123 1
0.230704365681172 1
0.449012743965212 1
0.359514687453506 0
0.186401363337161 0
0.162694643660798 1
0.498066627596178 0
0.222734396654542 1
0.172771656690993 0
0.894754414433835 0
0.231897048214613 1
0.141052726951002 1
0.290217975616212 1
0.280094183448638 0
0.519669508574761 0
0.147023695891165 1
0.117458614245728 0
0.118869980932844 0
0.497893180705095 1
0.28565104107146 1
0.156833779283225 0
0.33919507453724 1
0.31814514435344 1
0.182462743839713 0
0.342707015063428 0
0.244318490851584 0
0.201499968439117 0
0.308102207480122 0
0.224670198933114 1
0.193975469442859 1
0.478104166024243 1
0.159793479607297 1
0.220023749117719 1
0.262038009659114 0
0.217063585853179 1
0.188513287333552 0
0.413989292867104 0
0.239878751847429 0
0.13294449537475 1
0.319356769334929 1
0.141533958979597 0
0.251069624563902 0
0.479678715980637 1
0.255559637037697 1
0.35411717373787 0
0.309657342391999 0
0.149183373545596 0
0.360664740275859 0
0.461582936616794 0
0.11904795464599 1
0.40559958224743 1
0.377479545147753 1
0.468740977446383 1
0.127063599397786 0
0.230469736005948 1
0.379197839489834 1
0.0445229536028715 1
0.396559330647474 1
0.462864586796697 0
0.287102851108386 1
0.280088546444305 0
0.219123927294644 0
0.0126106422442239 0
0.176318226228851 0
0.609062735699711 0
0.469174407251134 1
0.213991950821191 0
0.570960078915411 1
0.255003184436523 0
0.22713442439164 0
0.158104026932461 1
0.495569069292094 0
0.635229792811394 1
0.239239236118775 1
0.383084993964863 0
0.242373935615366 0
0.12770394863607 1
0.264519463937284 0
0.323319114937366 0
0.139938132343725 1
0.438685876292748 1
0.303308044016054 0
0.19967480354552 0
0.338788206252647 0
0.425154290340439 1
0.239324160814693 0
0.382249224510411 1
0.277687253394491 0
0.571529850420771 0
0.413888282725187 0
0.250616506013598 0
0.037561069448001 1
0.364050008393939 1
0.182195542858603 0
0.1391975538269 0
0.525155684413627 1
0.882583369004284 1
0.215453538930156 0
0.228859187372269 0
0.164957812596029 1
0.288717747491278 1
0.468177093256124 1
0.382261877197889 0
0.455353265070756 1
0.196946232314664 0
0.394928836852957 0
0.511143570526837 1
0.220373451247336 1
0.377665300137139 1
0.267522270527164 1
0.224076629103488 1
0.582812183138116 1
0.247612723920343 1
0.129720206894078 1
0.262967125309795 1
0.285026766726644 1
0.404909017792227 1
0.548271475349788 0
0.438002348335775 0
0.524213454345941 0
0.29511190701295 1
0.38997937066204 1
0.231839103234676 1
0.0995810738549742 1
0.254141844325278 0
0.380732659062667 0
0.217484448535816 0
0.46515409442011 1
0.423864903783253 0
0.180270347358403 1
0.24060296615509 0
0.442696061881834 0
0.204023824143336 0
0.240907012509595 1
0.245433229780246 0
0.429251421736586 1
0.0654371835180095 1
0.103287342757834 0
0.333376265058994 0
0.266187342396055 0
0.354264783256495 0
0.21397317024961 1
0.502636896579163 1
0.409046231102501 1
0.0979172973444074 0
0.420350279640545 0
0.582722922672623 1
0.538050129293298 1
0.397196718823614 0
0.140312274318051 0
0.332482392691205 0
0.221562487391022 0
0.584103668327768 1
0.389175329920957 1
0.345672355595619 0
0.379534501136792 0
0.281440492003789 0
0.25693054368515 1
0.529824235190037 1
0.241036040073948 0
0.0707845976358686 1
0.267591006482374 1
0.423641560359428 1
0.360425071563998 0
0.568047525584015 1
0.128561874697283 1
0.504448567967394 0
0.255439837816997 1
0.294723099874643 0
0.277918679088068 0
0.135609283582609 0
0.205757331638326 0
0.400294290398132 0
0.0460602130024534 0
0.146827530590822 0
0.0493893116943228 0
0.462473926268345 0
0.348203441604566 1
0.167657961100153 0
0.412828456105795 0
0.576901056098387 1
0.528362571703213 1
0.514175895004718 0
0.018720097902878 1
0.337366667534189 0
0.209680557087176 0
0.328195793761319 0
0.235478093072816 1
0.158596945906571 1
0.283850313185818 0
0.302474979539682 0
0.648934331104312 1
0.0719022312829589 0
0.228606889241443 1
0.458890758603897 0
0.3649268120112 1
0.443495552230609 0
0.365167162109968 0
0.408374653407123 1
0.30167587601966 0
0.185668086435596 1
0.434092152489816 1
0.329383521047319 1
0.150263909322861 1
0.431315312306649 1
0.561782844316812 1
0.246647234428209 1
0.225445731576094 0
0.110023091765492 1
0.366867483079441 1
0.562418214755993 0
0.148124522149713 0
0.298823718175502 0
0.122813650256048 0
0.0617214390606536 1
0.36687147001108 1
0.469453085541123 1
0.243269743304136 0
0.475195221631279 1
0.136011169835939 0
0.201312954007137 1
0.49556533633339 0
0.307406553272081 1
0.344682984355915 1
0.0666622280066027 1
0.143384607818425 0
0.0864501212491684 1
0.498520647744231 0
0.147387915079251 0
0.45746773416188 0
0.248549592535422 1
0.429014817574814 1
0.253976266815349 0
0.214502240605518 0
0.119388439996335 1
0.220073137605102 0
0.293795417013359 0
0.43825602737553 0
0.286811807095427 0
0.586851542227499 1
0.319630183282109 0
0.0489959749209867 1
0.273034716765675 0
0.376929114529461 0
0.199632840606632 0
0.381036372048384 1
0.305636534632253 1
0.0501686918031804 0
0.415568393568869 1
0.326599116572852 1
0.110610239234665 1
0.295168486959234 1
0.222848773772568 1
0.478073782867776 1
0.221854838265375 0
0.537086091757175 0
0.321299033818179 0
0.237721369752265 1
0.436043785994617 0
0.380514084555638 1
};
%\addlegendentry{Group 2}
\label{p2_ML}
\addplot [semithick, black]
table {%
0 0.475117646857895
0.0101010101010101 0.475397931527212
0.0202020202020202 0.47567823169672
0.0303030303030303 0.475958547190662
0.0404040404040404 0.476238877833243
0.0505050505050505 0.476519223448629
0.0606060606060606 0.476799583860949
0.0707070707070707 0.477079958894296
0.0808080808080808 0.477360348372723
0.0909090909090909 0.47764075212025
0.101010101010101 0.477921169960858
0.111111111111111 0.478201601718496
0.121212121212121 0.478482047217075
0.131313131313131 0.478762506280473
0.141414141414141 0.479042978732532
0.151515151515152 0.479323464397062
0.161616161616162 0.47960396309784
0.171717171717172 0.479884474658609
0.181818181818182 0.48016499890308
0.191919191919192 0.480445535654931
0.202020202020202 0.480726084737811
0.212121212121212 0.481006645975335
0.222222222222222 0.48128721919109
0.232323232323232 0.481567804208631
0.242424242424242 0.481848400851484
0.252525252525253 0.482129008943145
0.262626262626263 0.482409628307082
0.272727272727273 0.482690258766734
0.282828282828283 0.482970900145512
0.292929292929293 0.483251552266801
0.303030303030303 0.483532214953956
0.313131313131313 0.483812888030308
0.323232323232323 0.48409357131916
0.333333333333333 0.484374264643791
0.343434343434343 0.484654967827453
0.353535353535354 0.484935680693374
0.363636363636364 0.485216403064757
0.373737373737374 0.485497134764782
0.383838383838384 0.485777875616605
0.393939393939394 0.486058625443358
0.404040404040404 0.486339384068151
0.414141414141414 0.486620151314073
0.424242424242424 0.486900927004189
0.434343434343434 0.487181710961545
0.444444444444444 0.487462503009165
0.454545454545455 0.487743302970052
0.464646464646465 0.488024110667189
0.474747474747475 0.488304925923542
0.484848484848485 0.488585748562054
0.494949494949495 0.488866578405652
0.505050505050505 0.489147415277245
0.515151515151515 0.489428258999723
0.525252525252525 0.489709109395959
0.535353535353535 0.489989966288809
0.545454545454546 0.490270829501113
0.555555555555556 0.490551698855696
0.565656565656566 0.490832574175365
0.575757575757576 0.491113455282915
0.585858585858586 0.491394342001123
0.595959595959596 0.491675234152754
0.606060606060606 0.49195613156056
0.616161616161616 0.492237034047277
0.626262626262626 0.492517941435632
0.636363636363636 0.492798853548335
0.646464646464647 0.493079770208088
0.656565656565657 0.493360691237579
0.666666666666667 0.493641616459487
0.676767676767677 0.493922545696479
0.686868686868687 0.494203478771212
0.696969696969697 0.494484415506333
0.707070707070707 0.494765355724481
0.717171717171717 0.495046299248286
0.727272727272727 0.495327245900368
0.737373737373737 0.495608195503341
0.747474747474748 0.49588914787981
0.757575757575758 0.496170102852375
0.767676767676768 0.496451060243627
0.777777777777778 0.496732019876153
0.787878787878788 0.497012981572533
0.797979797979798 0.497293945155342
0.808080808080808 0.497574910447151
0.818181818181818 0.497855877270526
0.828282828282828 0.498136845448029
0.838383838383838 0.49841781480222
0.848484848484849 0.498698785155653
0.858585858585859 0.498979756330883
0.868686868686869 0.49926072815046
0.878787878787879 0.499541700436934
0.888888888888889 0.499822673012855
0.898989898989899 0.500103645700769
0.909090909090909 0.500384618323223
0.919191919191919 0.500665590702767
0.929292929292929 0.500946562661947
0.939393939393939 0.501227534023314
0.94949494949495 0.501508504609417
0.95959595959596 0.501789474242811
0.96969696969697 0.502070442746049
0.97979797979798 0.50235140994169
0.98989898989899 0.502632375652296
1 0.502913339700431
};
%\addlegendentry{Prediction Initial}
\label{p3}
\addplot [semithick, color2]
table {%
0 0.161874019209953
0.0101010101010101 0.166761267023152
0.0202020202020202 0.171765829226351
0.0303030303030303 0.176888696418943
0.0404040404040404 0.182130753199347
0.0505050505050505 0.187492771330024
0.0606060606060606 0.19297540288307
0.0707070707070707 0.198579173396054
0.0808080808080808 0.204304475069847
0.0909090909090909 0.210151560042204
0.101010101010101 0.21612053377282
0.111111111111111 0.222211348577327
0.121212121212121 0.228423797349376
0.131313131313131 0.234757507511336
0.141414141414141 0.241211935235389
0.151515151515152 0.247786359977747
0.161616161616162 0.254479879369387
0.171717171717172 0.261291404507063
0.181818181818182 0.268219655688375
0.191919191919192 0.275263158634312
0.202020202020202 0.282420241241965
0.212121212121212 0.289689030908918
0.222222222222222 0.297067452469277
0.232323232323232 0.304553226779247
0.242424242424242 0.312143869987711
0.252525252525253 0.319836693524345
0.262626262626263 0.327628804834427
0.272727272727273 0.335517108885726
0.282828282828283 0.343498310468617
0.292929292929293 0.351568917305989
0.303030303030303 0.359725243984532
0.313131313131313 0.367963416713701
0.323232323232323 0.376279378913098
0.333333333333333 0.384668897623207
0.343434343434343 0.393127570728443
0.353535353535354 0.401650834975394
0.363636363636364 0.410233974763016
0.373737373737374 0.418872131675403
0.383838383838384 0.427560314721756
0.393939393939394 0.436293411242316
0.404040404040404 0.445066198433385
0.414141414141414 0.453873355439267
0.424242424242424 0.462709475954006
0.434343434343434 0.47156908127129
0.444444444444444 0.480446633716908
0.454545454545455 0.489336550394675
0.464646464646465 0.498233217173904
0.474747474747475 0.507131002844295
0.484848484848485 0.516024273362568
0.494949494949495 0.524907406114328
0.505050505050505 0.533774804114503
0.515151515151515 0.542620910070279
0.525252525252525 0.551440220231691
0.535353535353535 0.560227297956999
0.545454545454546 0.568976786922574
0.555555555555556 0.577683423910214
0.565656565656566 0.586342051108629
0.575757575757576 0.594947627870124
0.585858585858586 0.60349524186829
0.595959595959596 0.611980119607684
0.606060606060606 0.620397636242009
0.616161616161616 0.628743324663038
0.626262626262626 0.637012883828534
0.636363636363636 0.645202186303467
0.646464646464647 0.653307284994984
0.656565656565657 0.661324419067684
0.666666666666667 0.66925001903179
0.676767676767677 0.677080711002661
0.686868686868687 0.684813320135775
0.696969696969697 0.692444873246713
0.707070707070707 0.699972600630752
0.717171717171717 0.707393937101469
0.727272727272727 0.714706522272079
0.737373737373737 0.721908200107243
0.747474747474748 0.72899701777657
0.757575757575758 0.735971223844174
0.767676767676768 0.74282926583128
0.777777777777778 0.749569787191056
0.787878787878788 0.756191623736637
0.797979797979798 0.762693799564611
0.808080808080808 0.769075522517142
0.818181818181818 0.775336179226406
0.828282828282828 0.781475329785166
0.838383838383838 0.787492702087047
0.848484848484849 0.793388185879559
0.858585858585859 0.799161826572031
0.868686868686869 0.804813818839535
0.878787878787879 0.810344500062502
0.888888888888889 0.815754343640196
0.898989898989899 0.821043952214472
0.909090909090909 0.826214050838375
0.919191919191919 0.831265480122128
0.929292929292929 0.836199189387033
0.939393939393939 0.841016229855593
0.94949494949495 0.845717747904061
0.95959595959596 0.850304978401389
0.96969696969697 0.854779238156378
0.97979797979798 0.859141919492665
0.98989898989899 0.863394483969082
1 0.867538456260822
};
%\addlegendentry{Prediction Final}
\label{p4}
\addplot [semithick, black, dashed]
table {%
% 0 0.0811
% 0.0256410256410256 0.0872
% 0.0512820512820513 0.1005
% 0.0769230769230769 0.1156
% 0.102564102564103 0.1334
% 0.128205128205128 0.1382
% 0.153846153846154 0.1683
% 0.179487179487179 0.1774
% 0.205128205128205 0.2066
% 0.230769230769231 0.2299
% 0.256410256410256 0.2544
% 0.282051282051282 0.2829
% 0.307692307692308 0.3073
% 0.333333333333333 0.3277
% 0.358974358974359 0.3599
% 0.384615384615385 0.3881
% 0.41025641025641 0.4111
% 0.435897435897436 0.4338
% 0.461538461538462 0.4707
% 0.487179487179487 0.4986
% 0.512820512820513 0.5211
% 0.538461538461538 0.5443
% 0.564102564102564 0.5695
% 0.58974358974359 0.5867
% 0.615384615384615 0.6168
% 0.641025641025641 0.642
% 0.666666666666667 0.6662
% 0.692307692307692 0.6941
% 0.717948717948718 0.7132
% 0.743589743589744 0.7365
% 0.769230769230769 0.7642
% 0.794871794871795 0.7864
% 0.82051282051282 0.8105
% 0.846153846153846 0.8387
% 0.871794871794872 0.8537
% 0.897435897435897 0.8739
% 0.923076923076923 0.8846
% 0.948717948717949 0.9042
% 0.974358974358974 0.9098
% 1 0.9216
0.0117855441296537 0.075
0.0287663956020549 0.09875
0.0554827477104503 0.116363636363636
0.072546170084586 0.1121875
0.0990829897307797 0.1305
0.122908058683425 0.139736842105263
0.146013489233985 0.154791666666667
0.172559407241129 0.1775
0.198342022465525 0.198157894736842
0.221440280072553 0.221206896551724
0.245042886919973 0.255892857142857
0.269903558343228 0.279032258064516
0.29218222049376 0.285666666666667
0.316491843340204 0.314852941176471
0.341491875275822 0.346551724137931
0.365589024734332 0.365357142857143
0.388754212148129 0.392352941176471
0.413571242926301 0.420961538461538
0.437543027876419 0.4432
0.465389277074666 0.46448275862069
0.487653702707285 0.4924
0.512885595544219 0.506666666666667
0.5374037128948 0.531034482758621
0.561231748027339 0.560731707317073
0.584038617916572 0.577307692307692
0.608842519343498 0.598214285714286
0.634199518062709 0.629591836734694
0.658301333160605 0.653461538461539
0.683046912732861 0.6825
0.707009674052398 0.708275862068966
0.731692565825362 0.721764705882353
0.756078406137098 0.7574
0.777452472606038 0.770740740740741
0.805296641081932 0.799130434782609
0.830098072855455 0.817045454545455
0.854261436365482 0.836458333333333
0.874636601575606 0.850714285714286
0.903751786196583 0.865333333333333
0.925173256022294 0.881666666666667
0.950368497894497 0.893181818181818
0.972300739442481 0.93
0.996362872141373 0.9175
};
%\addlegendentry{True Prediction}
\label{p5}
\end{axis}


%\node [draw,fill=white, draw opacity=0.2,fill opacity=0.2,text opacity=1] at (rel axis cs: 0.25,0.7) {\shortstack[l]{
\node [font=\tiny, 
fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black] at (rel axis cs: 0.84,0.27) {\shortstack[l]{
\ref{p1_ML} Group 1 - Initial \\
\ref{p2_ML} Group 2 - Initial }};

%\node [draw,fill=white, draw opacity=0.2,fill opacity=0.2,text opacity=1] at (rel axis cs: 0.7,0.3) {\shortstack[l]{
\node [font=\tiny, 
fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black] at (rel axis cs: 0.25,0.73) {\shortstack[l]{
\ref{p3} Initial Predictor \\
\ref{p4} Final Predictor \\
\ref{p5} $\mathbb{P}\left[t(\theta)=1 | r(\theta)=x\right]$ }};

\end{tikzpicture}


==> figures/tikz_files/feature_FL_thetas.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\tikzstyle{every node}=[font=\small]
\begin{axis}[
height=\plotheight,
width=\plotwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time-steps},
xmin=-1.17, xmax=9.17,
xtick style={color=black},
xtick={0,2,4,6,8},
xticklabels={0,2000,10000,20000,50000},
y grid style={white!69.0196078431373!black},
ylabel={$x-\theta$},
ymin=-0.524731708158495, ymax=0.326333563818134,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4},
yticklabels={-0.6,-0.4,-0.2,0,0.2,0.4},
%yticklabels={−0.6,−0.5,−0.4,−0.3,−0.2,−0.1,0.0,0.1,0.2,0.3,0.4}
]
\addplot [color0, forget plot]
table {%
-0.7 -0.0630729603243063
-0.1 -0.0630729603243063
-0.1 0.0577352518969069
-0.7 0.0577352518969069
-0.7 -0.0630729603243063
};
\label{p1}
\addplot [color0, forget plot]
table {%
-0.4 -0.0630729603243063
-0.4 -0.241424232573007
};
\addplot [color0, forget plot]
table {%
-0.4 0.0577352518969069
-0.4 0.221051249928065
};
\addplot [color0, forget plot]
table {%
-0.55 -0.241424232573007
-0.25 -0.241424232573007
};
\addplot [color0, forget plot]
table {%
-0.55 0.221051249928065
-0.25 0.221051249928065
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
-0.4 -0.286810597634461
-0.4 -0.267699470796628
-0.4 0.263683495025994
-0.4 0.287648778728288
-0.4 0.266054142012278
-0.4 0.2772274185207
};
\addplot [color0, forget plot]
table {%
1.3 -0.0572168556447172
1.9 -0.0572168556447172
1.9 0.0521906639539811
1.3 0.0521906639539811
1.3 -0.0572168556447172
};
\addplot [color0, forget plot]
table {%
1.6 -0.0572168556447172
1.6 -0.217885369897139
};
\addplot [color0, forget plot]
table {%
1.6 0.0521906639539811
1.6 0.205867623432018
};
\addplot [color0, forget plot]
table {%
1.45 -0.217885369897139
1.75 -0.217885369897139
};
\addplot [color0, forget plot]
table {%
1.45 0.205867623432018
1.75 0.205867623432018
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
1.6 -0.245904236146846
1.6 -0.241598772393957
1.6 0.250499320274695
1.6 0.273266339791873
1.6 0.250197745214932
};
\addplot [color0, forget plot]
table {%
3.3 -0.0382626548584977
3.9 -0.0382626548584977
3.9 0.0342504936788708
3.3 0.0342504936788708
3.3 -0.0382626548584977
};
\addplot [color0, forget plot]
table {%
3.6 -0.0382626548584977
3.6 -0.140211452872909
};
\addplot [color0, forget plot]
table {%
3.6 0.0342504936788708
3.6 0.14059813239536
};
\addplot [color0, forget plot]
table {%
3.45 -0.140211452872909
3.75 -0.140211452872909
};
\addplot [color0, forget plot]
table {%
3.45 0.14059813239536
3.75 0.14059813239536
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
3.6 -0.153140817540038
3.6 -0.149176796678675
3.6 -0.163137894400348
3.6 -0.152267483691481
3.6 -0.163661053627526
3.6 0.184140018941003
3.6 0.222577141675104
3.6 0.149081450170301
3.6 0.143765039500762
3.6 0.149187290737068
};
\addplot [color0, forget plot]
table {%
5.3 -0.0223278128829028
5.9 -0.0223278128829028
5.9 0.0214436889550563
5.3 0.0214436889550563
5.3 -0.0223278128829028
};
\addplot [color0, forget plot]
table {%
5.6 -0.0223278128829028
5.6 -0.077436396447004
};
\addplot [color0, forget plot]
table {%
5.6 0.0214436889550563
5.6 0.08672899686109
};
\addplot [color0, forget plot]
table {%
5.45 -0.077436396447004
5.75 -0.077436396447004
};
\addplot [color0, forget plot]
table {%
5.45 0.08672899686109
5.75 0.08672899686109
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
5.6 -0.0989669347908873
5.6 -0.0976766835670584
5.6 -0.0959664917168079
5.6 -0.0979899183214733
5.6 0.122162250783416
5.6 0.172225949351432
5.6 0.121427772922774
5.6 0.0986231204510997
5.6 0.121513980725908
};
\addplot [color0, forget plot]
table {%
7.3 -0.00449351418819391
7.9 -0.00449351418819391
7.9 0.00478552337370575
7.3 0.00478552337370575
7.3 -0.00449351418819391
};
\addplot [color0, forget plot]
table {%
7.6 -0.00449351418819391
7.6 -0.0180188761838247
};
\addplot [color0, forget plot]
table {%
7.6 0.00478552337370575
7.6 0.0179036318858768
};
\addplot [color0, forget plot]
table {%
7.45 -0.0180188761838247
7.75 -0.0180188761838247
};
\addplot [color0, forget plot]
table {%
7.45 0.0179036318858768
7.75 0.0179036318858768
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
7.6 -0.0186964338842028
7.6 -0.0276234373890663
7.6 -0.0209652026268793
7.6 -0.0236903626565392
7.6 -0.0238006082598644
7.6 0.0241472917774013
7.6 0.0248148714655495
7.6 0.0262688576864865
7.6 0.0239052480999186
7.6 0.064990082437826
7.6 0.0303987252818042
7.6 0.0231383085264888
7.6 0.0210742897835284
7.6 0.0337067112418941
7.6 0.0516691156049304
};
\addplot [color1, forget plot]
table {%
0.1 -0.248565506845098
0.7 -0.248565506845098
0.7 -0.111064786271633
0.1 -0.111064786271633
0.1 -0.248565506845098
};
\addplot [color1, forget plot]
table {%
0.4 -0.248565506845098
0.4 -0.430940284732206
};
\addplot [color1, forget plot]
table {%
0.4 -0.111064786271633
0.4 0.0683153659537404
};
\addplot [color1, forget plot]
table {%
0.25 -0.430940284732206
0.55 -0.430940284732206
};
\addplot [color1, forget plot]
table {%
0.25 0.0683153659537404
0.55 0.0683153659537404
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
0.4 -0.486046923068649
0.4 0.104771953483367
0.4 0.155196494085301
};
\addplot [color1, forget plot]
table {%
2.1 -0.225475054424564
2.7 -0.225475054424564
2.7 -0.100684714156673
2.1 -0.100684714156673
2.1 -0.225475054424564
};
\addplot [color1, forget plot]
table {%
2.4 -0.225475054424564
2.4 -0.409393270495596
};
\addplot [color1, forget plot]
table {%
2.4 -0.100684714156673
2.4 0.0810705403900664
};
\addplot [color1, forget plot]
table {%
2.25 -0.409393270495596
2.55 -0.409393270495596
};
\addplot [color1, forget plot]
table {%
2.25 0.0810705403900664
2.55 0.0810705403900664
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
2.4 -0.416724480665983
2.4 0.126408514410565
};
\addplot [color1, forget plot]
table {%
4.1 -0.151239973817867
4.7 -0.151239973817867
4.7 -0.0671672096033955
4.1 -0.0671672096033955
4.1 -0.151239973817867
};
\addplot [color1, forget plot]
table {%
4.4 -0.151239973817867
4.4 -0.276463534692137
};
\addplot [color1, forget plot]
table {%
4.4 -0.0671672096033955
4.4 0.0461129308547724
};
\addplot [color1, forget plot]
table {%
4.25 -0.276463534692137
4.55 -0.276463534692137
};
\addplot [color1, forget plot]
table {%
4.25 0.0461129308547724
4.55 0.0461129308547724
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
4.4 -0.314127475430004
4.4 -0.35419554982943
4.4 0.0719011746612592
};
\addplot [color1, forget plot]
table {%
6.1 -0.0911982727467876
6.7 -0.0911982727467876
6.7 -0.0387054139629155
6.1 -0.0387054139629155
6.1 -0.0911982727467876
};
\addplot [color1, forget plot]
table {%
6.4 -0.0911982727467876
6.4 -0.168862547790175
};
\addplot [color1, forget plot]
table {%
6.4 -0.0387054139629155
6.4 0.0316499099315217
};
\addplot [color1, forget plot]
table {%
6.25 -0.168862547790175
6.55 -0.168862547790175
};
\addplot [color1, forget plot]
table {%
6.25 0.0316499099315217
6.55 0.0316499099315217
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
6.4 -0.237032923056671
6.4 -0.178675737011158
6.4 -0.288494489058257
6.4 -0.183620645992639
6.4 -0.182894909285311
6.4 0.0453156728887644
};
\addplot [color1, forget plot]
table {%
8.1 -0.0197462735863924
8.7 -0.0197462735863924
8.7 -0.00804113108417909
8.1 -0.00804113108417909
8.1 -0.0197462735863924
};
\addplot [color1, forget plot]
table {%
8.4 -0.0197462735863924
8.4 -0.0372656260905607
};
\addplot [color1, forget plot]
table {%
8.4 -0.00804113108417909
8.4 0.00623797072598387
};
\addplot [color1, forget plot]
table {%
8.25 -0.0372656260905607
8.55 -0.0372656260905607
};
\addplot [color1, forget plot]
table {%
8.25 0.00623797072598387
8.55 0.00623797072598387
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
8.4 -0.0508764536186652
8.4 -0.0528504088374595
8.4 -0.0532805064690264
8.4 -0.0459009047321567
8.4 -0.0377338274249638
8.4 -0.0722228902590041
8.4 -0.0541661229609224
8.4 -0.0507331408128089
8.4 0.0107772853363839
};
\addplot [semithick, black, dashed, forget plot]
table {%
-0.9 1.11022302462516e-16
8.9 1.11022302462516e-16
};
\addplot [color0, forget plot]
table {%
-0.7 -0.00711327247971849
-0.1 -0.00711327247971849
};
\addplot [color0, forget plot]
table {%
1.3 -0.00675760885573251
1.9 -0.00675760885573251
};
\addplot [color0, forget plot]
table {%
3.3 -0.00460765240591376
3.9 -0.00460765240591376
};
\addplot [color0, forget plot]
table {%
5.3 -0.00272512870447927
5.9 -0.00272512870447927
};
\addplot [color0, forget plot]
table {%
7.3 -0.000533206715757184
7.9 -0.000533206715757184
};
\addplot [color1, forget plot]
table {%
0.1 -0.183736015311389
0.7 -0.183736015311389
};
\addplot [color1, forget plot]
table {%
2.1 -0.163680952497213
2.7 -0.163680952497213
};
\addplot [color1, forget plot]
table {%
4.1 -0.106911885497751
4.7 -0.106911885497751
};
\addplot [color1, forget plot]
table {%
6.1 -0.0631080716330008
6.7 -0.0631080716330008
};
\addplot [color1, forget plot]
table {%
8.1 -0.0134884360380768
8.7 -0.0134884360380768
};

\addplot [semithick, black, dashed, forget plot]
table {%
-1.17 0
9.17 0
};
\label{p2}
\end{axis}

\node [%font=\tiny, 
fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black] at (rel axis cs: 0.85,0.85) {\shortstack[l]{
\ref{p1} Group 1 
}};

\node [%font=\tiny, 
fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black] at (rel axis cs: 0.85,0.15) {\shortstack[l]{
\ref{p2} Group 2 
}};
\end{tikzpicture}


==> figures/tikz_files/individual_FL_thetas.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\plotheight,
width=\plotwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time-steps},
xmin=-0.9, xmax=8.9,
xtick style={color=black},
xtick={0,2,4,6,8},
xticklabels={0,2000,10000,20000,50000},
y grid style={white!69.0196078431373!black},
ylabel={$\theta$},
ymin=-0.0489998340575519, ymax=1.04967851577745,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [color0, forget plot]
table {%
-0.7 0.598016010658195
-0.1 0.598016010658195
-0.1 0.796960203024725
-0.7 0.796960203024725
-0.7 0.598016010658195
};
\label{p1}
\addplot [color0, forget plot]
table {%
-0.4 0.598016010658195
-0.4 0.344258582175875
};
\addplot [color0, forget plot]
table {%
-0.4 0.796960203024725
-0.4 0.998064856330019
};
\addplot [color0, forget plot]
table {%
-0.55 0.344258582175875
-0.25 0.344258582175875
};
\addplot [color0, forget plot]
table {%
-0.55 0.998064856330019
-0.25 0.998064856330019
};
\addplot [color0, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.4 0.250118627285822
-0.4 0.209289347920417
-0.4 0.192781920195074
};
\addplot [color0, forget plot]
table {%
1.3 0.672378074852891
1.9 0.672378074852891
1.9 0.838708987860061
1.3 0.838708987860061
1.3 0.672378074852891
};
\addplot [color0, forget plot]
table {%
1.6 0.672378074852891
1.6 0.435422707103997
};
\addplot [color0, forget plot]
table {%
1.6 0.838708987860061
1.6 0.998971585312881
};
\addplot [color0, forget plot]
table {%
1.45 0.435422707103997
1.75 0.435422707103997
};
\addplot [color0, forget plot]
table {%
1.45 0.998971585312881
1.75 0.998971585312881
};
\addplot [color0, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.6 0.312502387677029
1.6 0.279735290195492
1.6 0.410791938646797
1.6 0.402258496000633
1.6 0.290944032723994
1.6 0.291832466559743
1.6 0.301574934809683
1.6 0.418483469673545
1.6 0.414404822293788
1.6 0.314085173781289
1.6 0.359096801536368
1.6 0.368742446605706
1.6 0.309984298728264
1.6 0.250118627285822
1.6 0.390926714448292
1.6 0.373325244788047
1.6 0.152571934633984
1.6 0.342195727377684
1.6 0.376063142792988
1.6 0.311448264814116
1.6 0.297246754903526
1.6 0.321256848147274
1.6 0.311355483677585
1.6 0.379373852470789
1.6 0.385271423721941
1.6 0.405020470720431
1.6 0.376770757682535
1.6 0.318794450476864
1.6 0.126484217839988
1.6 0.294057598522031
1.6 0.309832723958287
1.6 0.329520584790844
1.6 0.322061795824399
1.6 0.310858402714609
1.6 0.279949668669062
};
\addplot [color0, forget plot]
table {%
3.3 0.836087116239103
3.9 0.836087116239103
3.9 0.934646236990773
3.3 0.934646236990773
3.3 0.836087116239103
};
\addplot [color0, forget plot]
table {%
3.6 0.836087116239103
3.6 0.690753794801458
};
\addplot [color0, forget plot]
table {%
3.6 0.934646236990773
3.6 0.99925028569309
};
\addplot [color0, forget plot]
table {%
3.45 0.690753794801458
3.75 0.690753794801458
};
\addplot [color0, forget plot]
table {%
3.45 0.99925028569309
3.75 0.99925028569309
};
\addplot [color0, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3.6 0.236428125187187
3.6 0.686276315627409
3.6 0.227625366150529
3.6 0.184529534899409
3.6 0.120416869908994
3.6 0.539956856805277
3.6 0.288447097988644
3.6 0.104417799139932
3.6 0.140258864902473
3.6 0.101445911486606
3.6 0.125624307667391
3.6 0.434275697195843
3.6 0.0996107490059541
3.6 0.200159346246101
3.6 0.150225964955552
3.6 0.17175488697476
3.6 0.568241532198932
3.6 0.0787938496255904
3.6 0.0784898755217765
3.6 0.168281132083023
3.6 0.588838693105438
3.6 0.059109493523574
3.6 0.0966461806690579
3.6 0.0955902051959505
3.6 0.466872257040454
3.6 0.204341206544541
3.6 0.0839512632078843
3.6 0.0816591804422234
3.6 0.13402832637689
3.6 0.132279483094242
3.6 0.149262043376081
3.6 0.114389743810888
3.6 0.145968711182268
3.6 0.627777833387663
3.6 0.629629624967463
3.6 0.571646163664299
3.6 0.152478397400287
3.6 0.0604970092917911
3.6 0.113923938613571
3.6 0.157125975549021
3.6 0.148192031387805
3.6 0.127663026095235
3.6 0.138637042696119
3.6 0.18355877821895
3.6 0.165307479852395
};
\addplot [color0, forget plot]
table {%
5.3 0.939141775613329
5.9 0.939141775613329
5.9 0.97779855761341
5.3 0.97779855761341
5.3 0.939141775613329
};
\addplot [color0, forget plot]
table {%
5.6 0.939141775613329
5.6 0.883875902674847
};
\addplot [color0, forget plot]
table {%
5.6 0.97779855761341
5.6 0.999788258535806
};
\addplot [color0, forget plot]
table {%
5.45 0.883875902674847
5.75 0.883875902674847
};
\addplot [color0, forget plot]
table {%
5.45 0.999788258535806
5.75 0.999788258535806
};
\addplot [color0, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5.6 0.0741936508974324
5.6 0.149345002731362
5.6 0.0379929948453384
5.6 0.0419867663615926
5.6 0.839592874452163
5.6 0.100575284178052
5.6 0.0364082353227865
5.6 0.0543391580271009
5.6 0.0318348019545051
5.6 0.0319320134867229
5.6 0.756474237742699
5.6 0.0281330176702768
5.6 0.0457900382199273
5.6 0.034366882216344
5.6 0.0665413622999014
5.6 0.849455130947158
5.6 0.0339181686134875
5.6 0.0304085859561958
5.6 0.857637424206767
5.6 0.0724395094234204
5.6 0.01217012053911
5.6 0.0336984395173099
5.6 0.045720498815587
5.6 0.770505987914607
5.6 0.0519407930235088
5.6 0.843335237240642
5.6 0.0155563385603825
5.6 0.0316364396182654
5.6 0.849965789096343
5.6 0.0641053330182549
5.6 0.0336236697866278
5.6 0.0520444564505104
5.6 0.0358967136918771
5.6 0.0861930642660176
5.6 0.855793506194409
5.6 0.803169997522334
5.6 0.747061343182132
5.6 0.864726367477728
5.6 0.065636950314173
5.6 0.0138397752571415
5.6 0.0357505390852453
5.6 0.0399393147990914
5.6 0.046504229705595
5.6 0.036055809285839
5.6 0.0317157085232868
5.6 0.0518424206493966
5.6 0.0576391542117951
5.6 0.852088498716774
};
\addplot [color0, forget plot]
table {%
7.3 0.996877337911818
7.9 0.996877337911818
7.9 0.999205607519615
7.3 0.999205607519615
7.3 0.996877337911818
};
\addplot [color0, forget plot]
table {%
7.6 0.996877337911818
7.6 0.993544848531866
};
\addplot [color0, forget plot]
table {%
7.6 0.999205607519615
7.6 0.999987687289544
};
\addplot [color0, forget plot]
table {%
7.45 0.993544848531866
7.75 0.993544848531866
};
\addplot [color0, forget plot]
table {%
7.45 0.999987687289544
7.75 0.999987687289544
};
\addplot [color0, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
7.6 0.00206353606310505
7.6 0.992854616762449
7.6 0.0051280351952022
7.6 0.00144951035205439
7.6 0.00301422150806753
7.6 0.992444617947143
7.6 0.989662429072257
7.6 0.00584842632395977
7.6 0.990710676350556
7.6 0.000597939849344791
7.6 0.753153831662881
7.6 0.992124287837452
7.6 0.00430040969020228
7.6 0.00150403893084668
7.6 0.989676660868058
7.6 0.00163592757862848
7.6 0.00127355095826736
7.6 0.00515828465255709
7.6 0.00282076542110363
7.6 0.00177509932604916
7.6 0.00299454906262108
7.6 0.991575394079332
7.6 0.989779819331541
7.6 0.00421233842160114
7.6 0.990488168418526
7.6 0.000222080403792264
7.6 0.00195955539534442
7.6 0.992712893531577
7.6 0.00127161687001415
7.6 0.992884433436792
7.6 0.992119901238484
7.6 0.00130015881990511
7.6 0.9908899852479
7.6 0.00153194295587815
7.6 0.000977665777640092
7.6 0.992266489857636
7.6 0.993032024328679
7.6 0.00511345439712459
7.6 0.00504673245397064
7.6 0.0107154920578462
7.6 0.000998389516544317
7.6 0.0143745739401541
7.6 0.987282652357351
7.6 0.989414155650207
7.6 0.990288733142449
7.6 0.00147869544158901
7.6 0.000280609187944543
7.6 0.991629940689684
7.6 0.00230987160613769
7.6 0.921757323356674
7.6 0.000848609352543192
7.6 0.000592151884902975
7.6 0.992908337994075
7.6 0.000793893503848264
7.6 0.991258723963414
7.6 0.993082670561876
7.6 0.00178010480988632
7.6 0.990289566899051
7.6 0.000851957591247842
};
\addplot [color1, forget plot]
table {%
0.1 0.204613745038969
0.7 0.204613745038969
0.7 0.418222143702826
0.1 0.418222143702826
0.1 0.204613745038969
};
\addplot [color1, forget plot]
table {%
0.4 0.204613745038969
0.4 0.0117855441296537
};
\addplot [color1, forget plot]
table {%
0.4 0.418222143702826
0.4 0.737695241335512
};
\addplot [color1, forget plot]
table {%
0.25 0.0117855441296537
0.55 0.0117855441296537
};
\addplot [color1, forget plot]
table {%
0.25 0.737695241335512
0.55 0.737695241335512
};
\addplot [color1, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.4 0.758130653471923
0.4 0.741909737030158
};
\addplot [color1, forget plot]
table {%
2.1 0.161830513991891
2.7 0.161830513991891
2.7 0.345950361343412
2.1 0.345950361343412
2.1 0.161830513991891
};
\addplot [color1, forget plot]
table {%
2.4 0.161830513991891
2.4 0.0062633213578073
};
\addplot [color1, forget plot]
table {%
2.4 0.345950361343412
2.4 0.621170545562203
};
\addplot [color1, forget plot]
table {%
2.25 0.0062633213578073
2.55 0.0062633213578073
};
\addplot [color1, forget plot]
table {%
2.25 0.621170545562203
2.55 0.621170545562203
};
\addplot [color1, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2.4 0.823677246381032
2.4 0.715028356687233
2.4 0.646210374208568
2.4 0.681257044262084
2.4 0.652202361335536
2.4 0.780834025529757
2.4 0.659223377113007
2.4 0.659766084565814
2.4 0.636839454862151
2.4 0.71783140349562
2.4 0.693587684042422
2.4 0.669257518907201
2.4 0.688862119543759
2.4 0.732633788410508
2.4 0.68958920234841
2.4 0.646579438635175
2.4 0.722106894902898
2.4 0.740890032749734
2.4 0.665545156182623
2.4 0.842525487055466
2.4 0.653168202721908
2.4 0.767718763327142
2.4 0.648085845567364
2.4 0.681256773705362
2.4 0.647738635426182
2.4 0.741183886280552
2.4 0.712703322060024
2.4 0.626016847967835
2.4 0.698609555502344
2.4 0.697207357038875
2.4 0.827901847840229
};
\addplot [color1, forget plot]
table {%
4.1 0.0654945213198988
4.7 0.0654945213198988
4.7 0.164788615204911
4.1 0.164788615204911
4.1 0.0654945213198988
};
\addplot [color1, forget plot]
table {%
4.4 0.0654945213198988
4.4 0.00196549660879674
};
\addplot [color1, forget plot]
table {%
4.4 0.164788615204911
4.4 0.304929077178937
};
\addplot [color1, forget plot]
table {%
4.25 0.00196549660879674
4.55 0.00196549660879674
};
\addplot [color1, forget plot]
table {%
4.25 0.304929077178937
4.55 0.304929077178937
};
\addplot [color1, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4.4 0.750281721893879
4.4 0.814961326157176
4.4 0.86445885311259
4.4 0.871460712611772
4.4 0.84855438490622
4.4 0.862934650172757
4.4 0.847546232373718
4.4 0.878730461880011
4.4 0.895173593825404
4.4 0.93762332451061
4.4 0.913379154719019
4.4 0.701185928040093
4.4 0.783217421978761
4.4 0.683199025072397
4.4 0.758308106396688
4.4 0.819185747747741
4.4 0.359074812862028
4.4 0.680730382914303
4.4 0.903202933040182
4.4 0.878018391338532
4.4 0.807001596731397
4.4 0.78068438122935
4.4 0.616099880532968
4.4 0.876968952788404
4.4 0.890682104361829
4.4 0.682111524789281
4.4 0.837159932395189
4.4 0.906588554370385
4.4 0.7731804851474
4.4 0.872119569832002
4.4 0.874839227884902
4.4 0.714283803412257
4.4 0.863916782592694
4.4 0.495133745512276
4.4 0.902589802556182
4.4 0.628618537681188
4.4 0.830960041102944
4.4 0.836926341682339
4.4 0.817674333745791
4.4 0.790120926527284
4.4 0.857956461491718
4.4 0.905540073486833
4.4 0.627037265899271
4.4 0.938991147189992
4.4 0.78015837939982
4.4 0.525970725673457
4.4 0.850700283886414
4.4 0.790946886994428
4.4 0.831680550868749
4.4 0.811785312305279
4.4 0.768881318703118
4.4 0.833025634914187
4.4 0.862454505708823
4.4 0.740933048274727
4.4 0.87632820060491
4.4 0.797871580217746
4.4 0.869600137925744
4.4 0.937946380179868
4.4 0.904980460220703
4.4 0.874540447075527
};
\addplot [color1, forget plot]
table {%
6.1 0.0209059289455242
6.7 0.0209059289455242
6.7 0.0629442972178836
6.1 0.0629442972178836
6.1 0.0209059289455242
};
\addplot [color1, forget plot]
table {%
6.4 0.0209059289455242
6.4 0.000940090934947992
};
\addplot [color1, forget plot]
table {%
6.4 0.0629442972178836
6.4 0.125201645627932
};
\addplot [color1, forget plot]
table {%
6.25 0.000940090934947992
6.55 0.000940090934947992
};
\addplot [color1, forget plot]
table {%
6.25 0.125201645627932
6.55 0.125201645627932
};
\addplot [color1, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
6.4 0.942872467795561
6.4 0.935481003846311
6.4 0.947488582593259
6.4 0.944668051582601
6.4 0.977268825635169
6.4 0.961288696780686
6.4 0.927081835551029
6.4 0.354713234540763
6.4 0.957715926616675
6.4 0.938101055417963
6.4 0.978250598091736
6.4 0.969797178787284
6.4 0.924045472146127
6.4 0.944896777275075
6.4 0.14822370522557
6.4 0.84847507577515
6.4 0.895959564880965
6.4 0.913517103671926
6.4 0.847294331883724
6.4 0.958332036649624
6.4 0.947490917248186
6.4 0.945491550423275
6.4 0.963424335761871
6.4 0.133193039203733
6.4 0.935976279531246
6.4 0.952335251527102
6.4 0.928276528671796
6.4 0.847954927760986
6.4 0.929902690421946
6.4 0.970686498565342
6.4 0.942345522599801
6.4 0.950456501210784
6.4 0.956359137217196
6.4 0.900376922262481
6.4 0.93491181897206
6.4 0.758524035563911
6.4 0.137128261349969
6.4 0.975239634778678
6.4 0.923535850284213
6.4 0.941059410817207
6.4 0.929802137279503
6.4 0.92151477913616
6.4 0.9268196920519
6.4 0.963894438333086
6.4 0.975989554064971
6.4 0.869955935658327
6.4 0.984492368181669
6.4 0.914828851844526
6.4 0.902401576062903
6.4 0.957833350381295
6.4 0.919008540732409
6.4 0.971929059632503
6.4 0.927081773656329
6.4 0.848363033201116
6.4 0.155002466333546
6.4 0.93531070982799
6.4 0.926902684968402
6.4 0.876089080097352
6.4 0.95687830990256
6.4 0.892580670462499
6.4 0.937630150209455
6.4 0.973287951405627
6.4 0.973163675423495
6.4 0.964566516620428
6.4 0.304929077178937
};
\addplot [color1, forget plot]
table {%
8.1 0.000706653855696582
8.7 0.000706653855696582
8.7 0.00361589624419374
8.1 0.00361589624419374
8.1 0.000706653855696582
};
\addplot [color1, forget plot]
table {%
8.4 0.000706653855696582
8.4 3.22797503293459e-05
};
\addplot [color1, forget plot]
table {%
8.4 0.00361589624419374
8.4 0.00788331257595022
};
\addplot [color1, forget plot]
table {%
8.25 3.22797503293459e-05
8.55 3.22797503293459e-05
};
\addplot [color1, forget plot]
table {%
8.25 0.00788331257595022
8.55 0.00788331257595022
};
\addplot [color1, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
8.4 0.998570009032758
8.4 0.0132789041913408
8.4 0.998546490276411
8.4 0.995345945569488
8.4 0.998461061430189
8.4 0.999664013172592
8.4 0.99835898301819
8.4 0.0088990301187239
8.4 0.995288697682831
8.4 0.912831326448774
8.4 0.994288048683992
8.4 0.998605515845046
8.4 0.851409282583366
8.4 0.999395087387589
8.4 0.999319578776335
8.4 0.993941377477513
8.4 0.998467422941036
8.4 0.0145966391919983
8.4 0.996207095517829
8.4 0.996427580412756
8.4 0.998246510881946
8.4 0.0190874006564706
8.4 0.99352662985336
8.4 0.996676294773283
8.4 0.996946610647711
8.4 0.998483965270815
8.4 0.0105443248189082
8.4 0.99925840794018
8.4 0.997557364299017
8.4 0.996920341568872
8.4 0.998005166643417
8.4 0.997502932872681
8.4 0.995923859883415
8.4 0.999184708305702
8.4 0.99540110741033
8.4 0.0148986565930281
8.4 0.997899793701318
8.4 0.998786223712029
8.4 0.996921332648604
8.4 0.998812270636241
8.4 0.993283867892203
8.4 0.999055341495056
8.4 0.995998266823479
8.4 0.997751296139606
8.4 0.994400566179187
8.4 0.997817103192601
8.4 0.996170125905115
8.4 0.998469443420762
8.4 0.00849505597959469
8.4 0.998743418995197
8.4 0.993194174673753
8.4 0.999098235288224
8.4 0.993206200458864
8.4 0.994324677316147
8.4 0.716733081997318
8.4 0.998944503188798
8.4 0.960799235501916
8.4 0.963080094675707
8.4 0.99282177708291
8.4 0.999036132662397
8.4 0.991134845982459
8.4 0.0120022172502356
8.4 0.987904458519487
8.4 0.0083812101629017
8.4 0.99535596887603
8.4 0.996901320149002
8.4 0.85276000872024
8.4 0.994747272582379
8.4 0.994757409177662
8.4 0.998235830516065
8.4 0.00956450762023747
8.4 0.997062299806586
8.4 0.998446701399425
8.4 0.997859361843276
8.4 0.998497933597814
8.4 0.27579593180145
8.4 0.304929077178937
};
\addplot [color0, forget plot]
table {%
-0.7 0.688024954149869
-0.1 0.688024954149869
};
\addplot [color0, forget plot]
table {%
1.3 0.750218864695577
1.9 0.750218864695577
};
\addplot [color0, forget plot]
table {%
3.3 0.895320107657082
3.9 0.895320107657082
};
\addplot [color0, forget plot]
table {%
5.3 0.96503561366993
5.9 0.96503561366993
};
\addplot [color0, forget plot]
table {%
7.3 0.998493016122422
7.9 0.998493016122422
};
\addplot [color1, forget plot]
table {%
0.1 0.310561102488851
0.7 0.310561102488851
};
\addplot [color1, forget plot]
table {%
2.1 0.252761320732474
2.7 0.252761320732474
};
\addplot [color1, forget plot]
table {%
4.1 0.105686794834314
4.7 0.105686794834314
};
\addplot [color1, forget plot]
table {%
6.1 0.0361002295127524
6.7 0.0361002295127524
};
\addplot [color1, forget plot]
table {%
8.1 0.0014503442919586
8.7 0.0014503442919586
};
\label{p2}
\addplot [semithick, black, dashed, forget plot]
table {%
-0.9 0.5
8.9 0.5
};
\end{axis}

\node [font=\tiny, 
fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black] at (rel axis cs: 0.88,0.5) {\shortstack[l]{
\ref{p1} Group 1 \\
\ref{p2} Group 2 
}};

\end{tikzpicture}


==> figures/tikz_files/outcome_FL_prediction_error_with_theta.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\plotheight,
width=\plotwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time-steps},
xmin=-0.9, xmax=8.9,
xtick style={color=black},
xtick={0,2,4,6,8},
xticklabels={0,2000,10000,20000,50000},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \hat{y}-\theta\)},
ymin=-0.315549468415288, ymax=0.330252388593177,
ytick style={color=black},
ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4},
%yticklabels={−0.4,−0.3,−0.2,−0.1,0.0,0.1,0.2,0.3,0.4}
]
\addplot [color0, forget plot]
table {%
-0.7 -0.0314498216295648
-0.1 -0.0314498216295648
-0.1 -0.0144598925791137
-0.7 -0.0144598925791137
-0.7 -0.0314498216295648
};
\label{p1}
\addplot [color0, forget plot]
table {%
-0.4 -0.0314498216295648
-0.4 -0.0566950259706205
};
\addplot [color0, forget plot]
table {%
-0.4 -0.0144598925791137
-0.4 -0.0127047829130836
};
\addplot [color0, forget plot]
table {%
-0.55 -0.0566950259706205
-0.25 -0.0566950259706205
};
\addplot [color0, forget plot]
table {%
-0.55 -0.0127047829130836
-0.25 -0.0127047829130836
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
-0.4 -0.0605977267232416
-0.4 -0.0643470382351887
-0.4 -0.0604682796880031
-0.4 -0.0643680502792425
-0.4 -0.0587973862815591
-0.4 -0.0690140791706317
-0.4 -0.062700765582523
-0.4 -0.0662007134346024
-0.4 -0.0675741441094527
-0.4 -0.0608756973498041
-0.4 -0.0933153291446963
-0.4 -0.100972617340411
-0.4 -0.0812160658574839
-0.4 -0.102912516254521
-0.4 -0.0815741748222015
-0.4 -0.0746868677053567
-0.4 -0.0768383561317144
-0.4 -0.0648067672029912
-0.4 -0.0736724849903619
-0.4 -0.0713398279826329
-0.4 -0.059311805465872
-0.4 -0.0777692185169593
-0.4 -0.0724708940709626
-0.4 -0.0722926562720145
-0.4 -0.0595295367069345
-0.4 -0.0657140132660079
-0.4 -0.0841731353503903
-0.4 -0.0615473689610299
-0.4 -0.0670795070936401
-0.4 -0.0662730030914124
-0.4 -0.0810066790871975
-0.4 -0.0838040513095871
-0.4 -0.0599026984691251
-0.4 -0.0609328774704953
-0.4 -0.0768920998320469
-0.4 -0.0705513305008046
};
\addplot [color0, forget plot]
table {%
1.3 0.0644320906586949
1.9 0.0644320906586949
1.9 0.146824825929384
1.3 0.146824825929384
1.3 0.0644320906586949
};
\addplot [color0, forget plot]
table {%
1.6 0.0644320906586949
1.6 -0.0589570564305191
};
\addplot [color0, forget plot]
table {%
1.6 0.146824825929384
1.6 0.156325503423482
};
\addplot [color0, forget plot]
table {%
1.45 -0.0589570564305191
1.75 -0.0589570564305191
};
\addplot [color0, forget plot]
table {%
1.45 0.156325503423482
1.75 0.156325503423482
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
1.6 -0.136407911082579
1.6 -0.0682952546536632
1.6 -0.0831489748039897
1.6 -0.152031960251978
1.6 -0.134997728041315
1.6 -0.162589286073933
1.6 -0.147370764063361
1.6 -0.148444825202206
1.6 -0.153686915753613
1.6 -0.137410987037336
1.6 -0.0995328323780857
1.6 -0.121262071799777
1.6 -0.0898628803026193
1.6 -0.139082550957623
1.6 -0.122671839076691
1.6 -0.159168156491138
1.6 -0.148913913879822
1.6 -0.158728751367427
1.6 -0.158643264044812
};
\addplot [color0, forget plot]
table {%
3.3 0.124752242078081
3.9 0.124752242078081
3.9 0.245924499436884
3.3 0.245924499436884
3.3 0.124752242078081
};
\addplot [color0, forget plot]
table {%
3.6 0.124752242078081
3.6 -0.0544624681017364
};
\addplot [color0, forget plot]
table {%
3.6 0.245924499436884
3.6 0.258170830560353
};
\addplot [color0, forget plot]
table {%
3.45 -0.0544624681017364
3.75 -0.0544624681017364
};
\addplot [color0, forget plot]
table {%
3.45 0.258170830560353
3.75 0.258170830560353
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
3.6 -0.217632944065998
3.6 -0.0941500733264594
3.6 -0.123818081112662
3.6 -0.238104021844967
3.6 -0.0733468086042269
3.6 -0.215550366964134
3.6 -0.223090081356055
3.6 -0.194231918415519
3.6 -0.0622521458451029
3.6 -0.0750989702487805
3.6 -0.233907936739421
3.6 -0.23990563099031
3.6 -0.219094577805672
3.6 -0.0648828312133791
3.6 -0.155237551164948
3.6 -0.193795483133205
3.6 -0.0729305019192152
3.6 -0.13688766441538
3.6 -0.18091640430335
3.6 -0.196137752656905
3.6 -0.245079743191943
3.6 -0.234477212050923
3.6 -0.244720002127774
3.6 -0.244648691164916
};
\addplot [color0, forget plot]
table {%
5.3 0.132219615243013
5.9 0.132219615243013
5.9 0.268698183454322
5.3 0.268698183454322
5.3 0.132219615243013
};
\addplot [color0, forget plot]
table {%
5.6 0.132219615243013
5.6 -0.0664756680998413
};
\addplot [color0, forget plot]
table {%
5.6 0.268698183454322
5.6 0.28177750834484
};
\addplot [color0, forget plot]
table {%
5.45 -0.0664756680998413
5.75 -0.0664756680998413
};
\addplot [color0, forget plot]
table {%
5.45 0.28177750834484
5.75 0.28177750834484
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
5.6 -0.248885160897305
5.6 -0.113609942438473
5.6 -0.148122093931702
5.6 -0.26674965812127
5.6 -0.0890126270666413
5.6 -0.246900665455688
5.6 -0.234258156691075
5.6 -0.201255805471011
5.6 -0.0757924428007419
5.6 -0.0910945539736236
5.6 -0.263434824490231
5.6 -0.268072695039324
5.6 -0.25026492466488
5.6 -0.0789326709498024
5.6 -0.183666175582606
5.6 -0.225155553674628
5.6 -0.0885177195770369
5.6 -0.163054406424778
5.6 -0.18668754219431
5.6 -0.227570211789712
5.6 -0.271247326650114
5.6 -0.263900021231684
5.6 -0.271076302846475
5.6 -0.27104102881845
};
\addplot [color0, forget plot]
table {%
7.3 0.137470784489952
7.9 0.137470784489952
7.9 0.285251391136147
7.3 0.285251391136147
7.3 0.137470784489952
};
\addplot [color0, forget plot]
table {%
7.6 0.137470784489952
7.6 -0.0804189168284543
};
\addplot [color0, forget plot]
table {%
7.6 0.285251391136147
7.6 0.300897758729156
};
\addplot [color0, forget plot]
table {%
7.45 -0.0804189168284543
7.75 -0.0804189168284543
};
\addplot [color0, forget plot]
table {%
7.45 0.300897758729156
7.75 0.300897758729156
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color0}, only marks, forget plot]
table {%
7.6 -0.267227397801007
7.6 -0.12015108042817
7.6 -0.159259896756145
7.6 -0.283375506162611
7.6 -0.0919993538929752
7.6 -0.265293041207116
7.6 -0.239697706491608
7.6 -0.204420551446569
7.6 -0.0943885086192358
7.6 -0.280663441518053
7.6 -0.284369747983315
7.6 -0.26856189194679
7.6 -0.198781212107075
7.6 -0.24326249543824
7.6 -0.091431267971935
7.6 -0.175978449837927
7.6 -0.189206006630443
7.6 -0.245767981031189
7.6 -0.286173215849571
7.6 -0.281057790098106
7.6 -0.286131089229002
7.6 -0.286120445592858
};
\addplot [color1, forget plot]
table {%
0.1 -0.0393760236306858
0.7 -0.0393760236306858
0.7 -0.0150903336467085
0.1 -0.0150903336467085
0.1 -0.0393760236306858
};
\addplot [color1, forget plot]
table {%
0.4 -0.0393760236306858
0.4 -0.0417675117340869
};
\addplot [color1, forget plot]
table {%
0.4 -0.0150903336467085
0.4 0.0205835583048887
};
\addplot [color1, forget plot]
table {%
0.25 -0.0417675117340869
0.55 -0.0417675117340869
};
\addplot [color1, forget plot]
table {%
0.25 0.0205835583048887
0.55 0.0205835583048887
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
0.4 0.029661386149257
0.4 0.0418561395501539
0.4 0.0571574687418224
0.4 0.075461082473083
0.4 0.0327304958519118
0.4 0.0471159327174159
0.4 0.0521059610548442
0.4 0.0643685638902258
0.4 0.0664895662192392
0.4 0.0220135850692761
0.4 0.0445121988736136
0.4 0.0461844597780781
0.4 0.0271854813011017
0.4 0.0375009071219208
0.4 0.0306113298575955
0.4 0.0359042352303142
0.4 0.0604023251076735
0.4 0.0440337712966319
0.4 0.0281896060071416
0.4 0.0305196297351206
0.4 0.0250029081412037
0.4 0.0491844370072256
0.4 0.0355214157095514
0.4 0.0313788238994938
0.4 0.0422825881516554
0.4 0.0394141778910552
0.4 0.0681609235477652
0.4 0.0480233520232147
0.4 0.0268227493899728
0.4 0.0446574822839206
0.4 0.0345728154233943
0.4 0.0330588321074399
0.4 0.0432643791362387
0.4 0.0272720318424762
0.4 0.0227196163363924
0.4 0.0435703640351079
0.4 0.0483895751540111
0.4 0.0482063770684407
0.4 0.0233397550446925
0.4 0.0453046069017846
0.4 0.0331701942651784
0.4 0.0215838844488669
0.4 0.0265786416907605
0.4 0.0464077472719151
0.4 0.0462808566655617
0.4 0.023871296026783
0.4 0.0498517763082798
0.4 0.0295840780118704
0.4 0.0225784554321689
};
\addplot [color1, forget plot]
table {%
2.1 -0.160241591187684
2.7 -0.160241591187684
2.7 -0.0672451207505421
2.1 -0.0672451207505421
2.1 -0.160241591187684
};
\addplot [color1, forget plot]
table {%
2.4 -0.160241591187684
2.4 -0.168617022966224
};
\addplot [color1, forget plot]
table {%
2.4 -0.0672451207505421
2.4 0.0720633333021587
};
\addplot [color1, forget plot]
table {%
2.25 -0.168617022966224
2.55 -0.168617022966224
};
\addplot [color1, forget plot]
table {%
2.25 0.0720633333021587
2.55 0.0720633333021587
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
2.4 0.151340655415293
2.4 0.139845345245268
2.4 0.12578033345786
2.4 0.0821494760050416
2.4 0.082851879742686
2.4 0.131088764787379
2.4 0.075643531378249
2.4 0.155691360711127
2.4 0.11682125738394
2.4 0.109009711781778
2.4 0.0791410016769053
2.4 0.150905118156889
2.4 0.125461713239084
2.4 0.155627353830148
2.4 0.0741321575332718
2.4 0.154567117582041
2.4 0.108301021757685
2.4 0.136153474890632
2.4 0.0801551538343828
2.4 0.0875027571987116
2.4 0.155145219839289
};
\addplot [color1, forget plot]
table {%
4.1 -0.232794864726516
4.7 -0.232794864726516
4.7 -0.0865180512296973
4.1 -0.0865180512296973
4.1 -0.232794864726516
};
\addplot [color1, forget plot]
table {%
4.4 -0.232794864726516
4.4 -0.248353627207865
};
\addplot [color1, forget plot]
table {%
4.4 -0.0865180512296973
4.4 0.132692549756743
};
\addplot [color1, forget plot]
table {%
4.25 -0.248353627207865
4.55 -0.248353627207865
};
\addplot [color1, forget plot]
table {%
4.25 0.132692549756743
4.55 0.132692549756743
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
4.4 0.176074521737579
4.4 0.220986800302234
4.4 0.171693932480578
4.4 0.167171704037532
4.4 0.166312509706148
4.4 0.256527070493952
4.4 0.247311191551996
4.4 0.194815548549857
4.4 0.133686219117018
4.4 0.19585478843248
4.4 0.16494250703523
4.4 0.251460310476937
4.4 0.179343946544265
4.4 0.184950090206871
4.4 0.23732751693507
4.4 0.154783647439114
4.4 0.238921785320021
4.4 0.230433993132453
4.4 0.190306578546165
4.4 0.257296121807586
4.4 0.134986240798108
4.4 0.247040982832471
4.4 0.23693498067855
4.4 0.182598359911447
4.4 0.231762695900503
4.4 0.171473589816833
4.4 0.229616275687917
4.4 0.170685084491676
4.4 0.164271760711056
4.4 0.163458624936586
4.4 0.254706436289272
4.4 0.191836908026005
4.4 0.202602887987176
4.4 0.234349832218313
};
\addplot [color1, forget plot]
table {%
6.1 -0.251902660039225
6.7 -0.251902660039225
6.7 -0.0920827313820709
6.1 -0.0920827313820709
6.1 -0.251902660039225
};
\addplot [color1, forget plot]
table {%
6.4 -0.251902660039225
6.4 -0.271870228556274
};
\addplot [color1, forget plot]
table {%
6.4 -0.0920827313820709
6.4 0.144719987174798
};
\addplot [color1, forget plot]
table {%
6.25 -0.271870228556274
6.55 -0.271870228556274
};
\addplot [color1, forget plot]
table {%
6.25 0.144719987174798
6.55 0.144719987174798
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
6.4 0.20589548675309
6.4 0.230141163208015
6.4 0.201097743933243
6.4 0.196112010970905
6.4 0.195161135667092
6.4 0.281726946425742
6.4 0.276235368754977
6.4 0.226018639270731
6.4 0.158317594264989
6.4 0.22711300101756
6.4 0.193642623416918
6.4 0.279203127056048
6.4 0.209454708325932
6.4 0.15717581541981
6.4 0.215512212348355
6.4 0.249454836417598
6.4 0.182297853328376
6.4 0.26933464673884
6.4 0.261681984281708
6.4 0.221242356028359
6.4 0.27756029493954
6.4 0.159809837357842
6.4 0.276028585565902
6.4 0.24897409319173
6.4 0.212978365969027
6.4 0.242731330496236
6.4 0.200855575555344
6.4 0.260920002552649
6.4 0.199988320040002
6.4 0.192898139148598
6.4 0.191994716102509
6.4 0.281080342416756
6.4 0.222868427962529
6.4 0.23415552817802
6.4 0.245833824866431
};
\addplot [color1, forget plot]
table {%
8.1 -0.265293496703745
8.7 -0.265293496703745
8.7 -0.0937164025746423
8.1 -0.0937164025746423
8.1 -0.265293496703745
};
\addplot [color1, forget plot]
table {%
8.4 -0.265293496703745
8.4 -0.286194838551267
};
\addplot [color1, forget plot]
table {%
8.4 -0.0937164025746423
8.4 0.163583657615048
};
\addplot [color1, forget plot]
table {%
8.25 -0.286194838551267
8.55 -0.286194838551267
};
\addplot [color1, forget plot]
table {%
8.25 0.163583657615048
8.55 0.163583657615048
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=color1}, only marks, forget plot]
table {%
8.4 0.236663481259095
8.4 0.235071879533245
8.4 0.231842070978795
8.4 0.226792503117155
8.4 0.22582511146407
8.4 0.300172452291628
8.4 0.299200640606652
8.4 0.256421135905728
8.4 0.18742350329615
8.4 0.257470973071822
8.4 0.224277424470076
8.4 0.300608404492902
8.4 0.172868929161808
8.4 0.240214901804775
8.4 0.186208371752443
8.4 0.246206010106146
8.4 0.256440869699638
8.4 0.212611319597866
8.4 0.294593908269319
8.4 0.288615806607275
8.4 0.251806798645364
8.4 0.291128629414684
8.4 0.189009590999121
8.4 0.299082548223179
8.4 0.255896578300683
8.4 0.169736759392108
8.4 0.24370836149603
8.4 0.248895093758128
8.4 0.231597706394982
8.4 0.287991033665944
8.4 0.230721816069079
8.4 0.223517394938596
8.4 0.222594024071409
8.4 0.300839634600112
8.4 0.253383499169972
8.4 0.264154971800323
8.4 0.170502288587019
8.4 0.164327595797164
8.4 0.252359977340573
};
\addplot [semithick, black, dashed, forget plot]
table {%
-0.9 5.55111512312578e-17
8.9 5.55111512312578e-17
};
\addplot [color0, forget plot]
table {%
-0.7 -0.0198457508879922
-0.1 -0.0198457508879922
};
\addplot [color0, forget plot]
table {%
1.3 0.12301984213843
1.9 0.12301984213843
};
\addplot [color0, forget plot]
table {%
3.3 0.204074816942467
3.9 0.204074816942467
};
\addplot [color0, forget plot]
table {%
5.3 0.216295717886228
5.9 0.216295717886228
};
\addplot [color0, forget plot]
table {%
7.3 0.227365249745396
7.9 0.227365249745396
};
\addplot [color1, forget plot]
table {%
0.1 -0.0317088846106839
0.7 -0.0317088846106839
};
\addplot [color1, forget plot]
table {%
2.1 -0.127918534136684
2.7 -0.127918534136684
};
\addplot [color1, forget plot]
table {%
4.1 -0.182123216037751
4.7 -0.182123216037751
};
\addplot [color1, forget plot]
table {%
6.1 -0.198002330767667
6.7 -0.198002330767667
};
\addplot [color1, forget plot]
table {%
8.1 -0.20721393494242
8.7 -0.20721393494242
};
\label{p2}
\end{axis}

\node [fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black] at (rel axis cs: 0.18,0.85) {\shortstack[l]{
\ref{p1} Group 1 
}};


\node [fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black] at (rel axis cs: 0.18,0.15) {\shortstack[l]{
\ref{p2} Group 2 
}};


\end{tikzpicture}


==> figures/tikz_files/outcome_ML_compare_predictions.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\definecolor{color2}{rgb}{1,0,1}
\tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\plotheight,
width=\plotwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.09,0.5)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y},
ymin=-0.0671549188875732, ymax=1.06715491888757,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.2, colormap/viridis]
table{%
x                      y
0.822560930400577 1
0.686919073308287 1
0.704232321060785 0
0.596368897090547 0
0.734625368760432 0
0.61961539892203 1
0.724225449397896 0
0.554377136310618 1
0.548246052659178 1
0.664919577244588 1
0.668606216858114 1
0.604426252986986 1
0.530048004858667 1
0.434421435895241 0
0.405125931790216 0
0.605970128413853 1
0.681661183452728 1
0.782885725360916 0
0.686471875732136 1
0.878887491611005 1
0.427079791753287 1
0.560712089964661 1
0.634350119041981 0
0.724304437141057 1
0.845115149983418 0
0.639044674120832 0
0.604371968518896 1
0.467389770475503 0
0.827651979384984 1
0.650630982747937 0
0.72209333711875 1
0.964680966692246 1
0.256645601381094 0
0.539388508318326 1
0.806615423107804 1
0.819310751627683 1
0.801999634810869 1
0.709324192962423 1
0.956858985854835 1
0.65699547576467 0
0.733456846613505 1
0.469182727199801 0
0.662205243626126 0
0.781288152013216 1
0.590800917769378 1
0.913164295985306 1
0.76646754567691 1
0.613034157476514 1
0.801884746302647 1
0.490517199049519 0
0.950587830525562 1
0.450563862531971 0
0.903182720917378 1
0.597454618614944 0
0.796771977844177 1
0.13061443302199 0
0.598097108709247 1
0.792857756547276 1
0.707608147050341 1
0.517872080400323 1
0.656016429445276 1
0.64903117093785 0
0.720835654734579 0
0.758925936505006 1
0.838280316927927 1
0.694704934149602 1
0.65539924719135 0
0.538424632069392 1
0.819157287110818 1
0.777429543973543 1
0.661757491874759 1
0.702496206967494 1
0.757818464480558 1
0.551481867957479 1
0.409958455089566 1
0.625742108744392 1
0.731065722925931 1
0.690796101887761 1
0.768815106679133 1
0.826802369086341 0
0.69147203946481 0
0.531899202726672 1
0.84388317436404 1
0.723371981825891 1
0.788813215488483 1
0.773797268587674 1
0.941340458668745 1
0.616373766199434 0
0.774063679104584 0
0.645170584696661 1
0.656699123331934 0
0.586862598050679 0
0.636565325408325 0
0.91777168970415 0
0.615196635921112 0
0.594245335086428 1
0.72640730193979 0
0.599846966615653 0
0.685923552743386 1
0.834582807691913 1
0.586767680636204 1
0.668558102855083 0
0.736684069225388 1
0.712503674233174 0
0.950511942576856 1
0.763877831749027 1
0.788817051511551 1
0.93967184681718 1
0.663940120998979 0
0.641105286687775 1
0.442246874544624 0
0.562703744368252 0
0.590057618711153 1
0.562312338591512 0
0.795400481623519 1
0.708913404865311 1
0.758789711561283 1
0.827208510626056 1
0.586950139838315 0
0.629219654517222 1
0.775333772811088 0
0.655682298216069 0
0.414748016349523 0
0.671655506847222 1
0.882087239326191 1
0.661888095421039 1
0.631806962462469 1
0.975790598035174 1
0.749680905399992 1
0.645296934574919 1
0.507510526565076 1
0.810790520060102 1
0.775214861373083 1
0.89304083960873 1
0.580247538159228 1
0.517850730696786 0
0.781958126558905 1
0.5730964544026 0
0.558114362809752 0
0.626697400389726 1
0.825304034244906 1
0.710258640185556 0
0.44538711418824 0
0.682416610413401 1
0.765332953056995 0
0.709828445933474 0
0.722427703084518 1
0.584001132944501 0
0.84221067253885 0
0.718329169361251 1
0.77737732819229 1
0.961782991127033 1
0.66912400367669 1
0.862738648547172 1
0.332303681521119 0
0.423517624522047 0
0.729076837321209 1
0.623216901194824 0
0.595319569211352 0
0.60880889233173 0
0.626115367731773 0
0.784045821932507 1
0.721219238103183 1
0.811364028152847 1
0.832409967733808 1
0.839467418386944 1
0.664018074710284 0
0.666520127518979 0
0.896758564424785 1
0.756467537703787 1
0.487856056833546 1
0.711234988072597 1
0.641354227150758 1
0.971729805363944 1
0.367602202518817 0
0.73732466021437 1
0.781766469139913 1
0.613612250470927 1
0.948922952614195 1
0.84915775266488 1
0.887887861587908 1
0.388108710347763 0
0.721470221435944 1
0.616091586789163 0
0.842954966564953 1
0.745212971796238 1
0.710015722515993 1
0.51759225670067 0
0.710511382255404 1
0.744849539914513 1
0.926132634161278 1
0.727121505611451 1
0.940259261865424 1
0.932876034829328 1
0.751931970201709 1
0.697894087465092 0
0.683203330205688 0
0.869045558008997 1
0.412441406929425 0
0.516990475797065 0
0.507554213053598 0
0.796370199414215 1
0.634809393157128 0
0.74718522754534 1
0.734150024545805 1
0.653014832124428 1
0.707325475170512 1
0.749961617637453 1
0.910301305473355 1
0.723611438222034 1
0.7381539554175 1
0.474426598880169 1
0.921988170018076 1
0.706043379499847 1
0.817377574153451 1
0.452024873596945 0
0.666383270682919 1
0.599359468212309 1
0.603915532060546 0
0.812537722925385 1
0.7417705180766 1
0.673445306340181 1
0.352968688303168 1
0.937038248690217 1
0.933388900660454 1
0.58038725454686 0
0.438102983819868 0
0.706822125967366 1
0.92110775862691 1
0.883727681797264 1
0.72697654733824 1
0.61988845405213 1
0.630873395832551 0
0.874376676257538 0
0.692701577868879 1
0.529712037869272 1
0.595389359004926 0
0.608304271370635 1
0.524303669047263 0
0.68210198603829 0
0.888208800605992 1
0.759245773572369 1
0.479550581467335 1
0.317355994873717 1
0.608061766468365 0
0.643996941391684 1
0.805501384026353 1
0.939737157795118 1
0.653685549307694 0
0.766429713878309 1
0.9872829810586 1
0.791334240630995 1
0.746498890636853 0
0.485438878763217 0
0.628105184538656 0
0.886081294842145 1
0.571835724059858 1
0.839838938348281 1
0.770357350054946 1
0.645425071562487 1
0.706445097335536 0
0.711463274892046 1
0.777716571678556 0
0.701806682946269 0
0.531076652315607 1
0.803956500605719 0
0.660843930900489 1
0.934717876163864 1
0.611262537819314 0
0.602150814357562 0
0.63231932301661 1
0.722378210368771 1
0.872196932137832 1
0.558216520948527 0
0.609578330385392 0
0.725863330185723 0
0.678874281818538 1
0.676269039273138 1
0.827351816838127 1
0.894703259282274 1
0.688844489972375 1
0.766698032922189 1
0.817270451537298 1
0.702471989530807 1
0.615948110343974 1
0.747230034997402 1
0.727143202194641 0
0.877039534409632 1
0.455023924097472 1
0.883522113146083 0
0.708379380283111 1
0.375746303567013 0
0.636843270771384 1
0.782069505760899 0
0.691468587746758 0
0.958956759897061 1
0.667023475989287 1
0.629511655010955 0
0.827846549241339 1
0.713343732492671 1
0.764665774018975 1
0.819600792608033 1
0.760297960566273 1
0.666947215435016 0
0.525212311659863 0
0.725329559903277 1
0.874030332112751 1
0.665622594582615 0
0.883984205643389 1
0.697019393527875 1
0.740616234314903 1
0.833931357651857 1
0.719513776127202 0
0.497867113589525 0
0.960304930957018 0
0.594178754775296 1
0.77622924155807 1
0.697602106919773 1
0.687910475617717 1
0.593277452873613 1
0.781139535605119 1
0.516199082268702 1
0.97766075477714 1
0.840853965443061 1
0.708407685029206 1
0.667754441105799 0
0.612550876274198 0
0.696307725305711 1
0.861651379546995 1
0.607510809948503 1
0.695920309259645 0
0.588784833000718 0
0.633797551613605 1
0.566052638710382 1
0.977835988847183 1
0.722073743862857 1
0.785713610779758 0
0.504311365799969 0
0.645343869367317 1
0.870622814566702 1
0.491750947706008 1
0.551887825589022 1
0.742363231295891 1
0.7413590178892 1
0.836823865925052 1
0.905071950209615 0
0.537112260273757 0
0.60046046152744 1
0.668847255134711 1
0.231013149526929 0
0.476631494158357 0
0.584848552749174 1
0.688768954053284 0
0.596835877942123 1
0.859866339292524 1
0.628540817833813 1
0.895340226245021 1
0.950606874773916 1
0.677213122008606 1
0.58516283118513 1
0.614806313704466 0
0.805305730389795 1
0.606773508949068 1
0.650986316426512 0
0.687837934798932 0
0.723416907666458 1
0.990089249495838 1
0.587649763614343 0
0.640328147710126 1
0.602065521989139 0
0.643374194095931 1
0.506488981288634 0
0.642859461766531 1
0.867313979134763 1
0.617779032609679 1
0.647621835411615 1
0.913818454747208 1
0.783801454753418 1
0.701873846330198 0
0.805709968165085 1
0.524035586888243 0
0.68263697647697 0
0.520368628500774 0
0.588333658109739 0
0.537033245591425 0
0.643645492715813 0
0.651395603459029 1
0.916735272762156 1
0.602626223117357 0
0.685570365973693 1
0.822489596817061 0
0.824676169669544 1
0.793411392041027 1
0.61314644735099 0
0.693873999055755 1
0.563821230365701 0
0.565030734885259 1
0.671986851817329 1
0.788224895093299 0
0.705492669463481 0
0.866507482354924 1
0.832796778646714 0
0.419814766794314 0
0.720930931684965 1
0.736181323427139 1
0.932838064403223 1
0.399886989045561 0
0.707154802324976 1
0.573823120282735 1
0.456758607144265 0
0.728032411309939 0
0.803559515110876 1
0.804616594937149 1
0.416996081708013 0
0.661100074816326 1
0.443281610142921 0
0.595114195900675 1
0.567480991161432 0
0.579186829049553 1
0.634594240990058 1
0.608580122436962 1
0.933705819354291 1
0.639923639723621 0
0.871702726983831 1
0.560927426999064 1
0.799467408833209 1
0.466722685804585 1
0.681997197068779 0
0.317504400325419 1
0.821932137520763 1
0.920105659459661 1
0.426863265134885 0
0.903542390354395 1
0.804143088506363 1
0.642484662449444 0
0.882551369741597 1
0.616781194097376 0
0.661991991855143 1
0.50297962391671 1
0.754569084188191 0
0.415483911776424 0
0.690169894879999 1
0.76501484502458 1
0.827617214676467 1
0.54228610947392 1
0.795088737118799 0
0.779835240804603 1
0.717652572429805 1
0.7269697262514 1
0.498141324825478 0
0.732902333300052 0
0.651350249719722 1
0.854084221281259 1
0.623907019656355 1
0.72396901876057 0
0.668513024595762 1
0.859594306676023 1
0.597947374491879 1
0.486179825256527 1
0.792659843897343 1
0.663356867685704 1
0.728634576024736 1
0.408007766776133 0
0.921871776983105 0
0.860474865732931 1
0.741770967004894 0
0.380710837830347 0
0.649974986758511 0
0.95676281696803 1
0.76426430813116 1
0.549174112180444 1
0.681195871403932 1
0.939384925162147 1
0.70848100776663 1
0.403543423391672 0
0.740208741573494 1
0.605820819712544 0
0.504823129784712 0
0.65956356306563 1
0.717265086659143 1
0.380749333301104 1
0.717458812339995 1
0.699839809864859 0
0.81373641983617 1
0.667377129561502 0
0.715390099895656 0
0.789721966964629 1
0.873823459135872 1
0.650773755410555 1
0.733340005297082 1
0.769655592598349 1
0.441289928064217 1
0.817121771343763 1
0.649762729457001 1
0.759824767488238 1
0.685288026760795 1
0.772834368633054 1
0.782068402727791 1
0.566768547258738 1
0.756629535232471 1
};
\label{p1_O}
%\addlegendentry{Group 1}
\addplot [only marks, mark=*, draw=color1, fill=color1, opacity=0.2, colormap/viridis]
table{%
x                      y
0.458523932334028 1
0.200218356610391 0
0.407730319390327 1
0.354633617402404 0
0.556141220450154 0
0.211267358879568 1
0.158946799990414 0
0.233088060478966 0
0.210264007442154 0
0.407088976830063 0
0.396122907144554 1
0.368981902279821 0
0.191240340128476 1
0.465424431225982 0
0.558453910321974 1
0.315919741375095 1
0.360785635074689 0
0.304531665490734 1
0.221277981332605 0
0.22236804369184 0
0.233615089947522 0
0.178650212835259 0
0.495838071346496 1
0.463142816716318 1
0.290174426175546 0
0.254825889552186 0
0.533800686844801 1
0.194085607482451 0
0.324052796528226 0
0.0851333652976252 0
0.178829634497214 0
0.343085501839236 0
0.365932307946614 0
0.334335250914953 1
0.470791210827279 0
0.67300861037979 1
0.410448412203791 1
0.291445370452318 0
0.447764314602389 0
0.138220407299612 0
0.37457969995644 1
0.311024621103698 0
0.172014871417412 0
0.590355291550021 0
0.243611738539099 0
0.347468337095578 0
0.477268052647651 1
0.306736682645173 0
0.134725922188536 0
0.438948804668173 0
0.249397962739095 0
0.619632400011368 1
0.481192755611733 1
0.459895948483024 0
0.250578596696227 0
0.407229838092923 1
0.632331349669002 0
0.313968440526825 0
0.293520487444456 0
0.0321604770471555 0
0.381706322861173 1
0.463195557343528 0
0.205605421637282 1
0.234264504369921 1
0.304526122820755 0
0.10179570073345 0
0.116302127883568 0
0.275176790024932 1
0.211692607925498 0
0.269543050749263 1
0.287501938640143 1
0.598792384800121 1
0.540441573314874 0
0.150399889141058 0
0.480251670143764 0
0.108730790862219 0
0.307084880017644 0
0.164362150768749 0
0.254302994448824 0
0.400785853736393 0
0.276440476613343 1
0.432427831353154 0
0.389759156047419 0
0.538574315405681 1
0.31686239991628 0
0.429841456944466 1
0.237438253536181 0
0.246483572716551 0
0.267466993158675 0
0.271370697663196 0
0.126463209131317 0
0.311305074402375 0
0.121749894861258 0
0.485802578162637 0
0.0924084413931541 0
0.285771095189748 0
0.221756770542466 0
0.159284708088321 1
0.420315410982203 1
0.388058256483799 0
0.154110840900979 0
0.354217837466455 1
0.424788213936076 1
0.415064389190645 1
0.118336311001974 0
0.375513342907947 0
0.388535193297503 1
0.465667274285982 0
0.307235286054284 0
0.289973599628496 0
0.573569232024263 0
0.426855253325532 0
0.325986173866512 0
0.240515649399143 0
0.454667893323388 0
0.287889084397344 0
0.118646219885391 0
0.287692914814634 0
0.472464847993888 1
0.285249739143015 0
0.0315855316568222 0
0.345949440088542 1
0.69684816716105 1
0.43810987721499 0
0.348169827550608 1
0.507134784201906 1
0.436064113078335 0
0.303777114782794 0
0.33820367211055 1
0.395304753997115 1
0.45541271024498 0
0.0888378738698417 0
0.415791453627684 1
0.284962197247621 0
0.365372211259021 0
0.410820344083876 0
0.318840671802161 0
0.161351215981727 1
0.270850806069236 0
0.105935974536504 0
0.377097460514228 0
0.553927380205042 1
0.426194767451799 0
0.263420473548387 1
0.335579552620291 1
0.229857652940897 1
0.319412509413968 0
0.228430594382691 0
0.398488063083311 1
0.210870903040043 0
0.571471662562487 0
0.365837247375306 1
0.0988527192582737 0
0.0248103926506161 0
0.714035317730068 1
0.193203126542442 1
0.23326730256102 1
0.187397875247148 0
0.521074199712869 1
0.361840247221615 0
0.305889894336199 0
0.325583366492979 1
0.235414629621979 0
0.346986314857519 0
0.274613983013128 0
0.182872574237291 0
0.363681985015737 0
0.257353028261194 0
0.420939739142609 0
0.273045044641384 1
0.307318806400188 1
0.422164378789148 1
0.285100546779579 0
0.57573936860826 1
0.425034300932371 0
0.443348934886944 1
0.554257958855295 0
0.263066145552276 1
0.333990000709563 0
0.378902422708387 1
0.37052680105722 0
0.552750491133433 1
0.223291224513371 0
0.224550241216262 0
0.510628043521431 1
0.428329035494724 0
0.184919368308996 0
0.330217828786494 0
0.40190466075301 1
0.249328966059396 1
0.280107951151114 0
0.332226595166438 0
0.292187517583671 1
0.405299585033967 1
0.0146269746062643 0
0.280200719853065 0
0.24327402130752 0
0.34505635039081 1
0.416363787697205 0
0.105316758988156 0
0.161094662290571 0
0.367107166348128 0
0.398523476367019 0
0.337059091286348 1
0.618701038722413 0
0.30407930401757 0
0.148308233242702 0
0.375838150182059 0
0.342338809145826 0
0.337900559377916 0
0.321195442153754 0
0.533822173010575 0
0.143869540491739 0
0.102774205005581 0
0.158854946588559 0
0.204497887403982 0
0.338859159503099 0
0.346311530501328 0
0.198854824403574 0
0.300317691975361 0
0.297685391412884 0
0.287031565651394 0
0.430589853727655 0
0.293873877692676 0
0.407816899353754 0
0.165778056348345 0
0.316053336970176 1
0.442005582359525 0
0.171830071814207 0
0.291382944816498 0
0.34502377900549 0
0.175527263869225 0
0.407057141690048 0
0.107723738516437 0
0.543348755311833 0
0.292596981182097 0
0.242698049298282 0
0.135846701766331 0
0.279445857170489 0
0.364970609791592 1
0.120013902009123 0
0.230704365681172 0
0.449012743965212 0
0.359514687453506 1
0.186401363337161 0
0.162694643660798 0
0.498066627596178 0
0.222734396654542 0
0.172771656690993 1
0.894754414433835 1
0.231897048214613 1
0.141052726951002 0
0.290217975616212 1
0.280094183448638 1
0.519669508574761 1
0.147023695891165 1
0.117458614245728 0
0.118869980932844 0
0.497893180705095 1
0.28565104107146 1
0.156833779283225 0
0.33919507453724 1
0.31814514435344 0
0.182462743839713 1
0.342707015063428 1
0.244318490851584 1
0.201499968439117 0
0.308102207480122 0
0.224670198933114 0
0.193975469442859 0
0.478104166024243 1
0.159793479607297 0
0.220023749117719 0
0.262038009659114 0
0.217063585853179 0
0.188513287333552 0
0.413989292867104 0
0.239878751847429 0
0.13294449537475 0
0.319356769334929 0
0.141533958979597 1
0.251069624563902 0
0.479678715980637 1
0.255559637037697 0
0.35411717373787 0
0.309657342391999 0
0.149183373545596 1
0.360664740275859 0
0.461582936616794 1
0.11904795464599 0
0.40559958224743 1
0.377479545147753 1
0.468740977446383 0
0.127063599397786 1
0.230469736005948 0
0.379197839489834 1
0.0445229536028715 0
0.396559330647474 1
0.462864586796697 0
0.287102851108386 0
0.280088546444305 0
0.219123927294644 1
0.0126106422442239 0
0.176318226228851 0
0.609062735699711 0
0.469174407251134 0
0.213991950821191 0
0.570960078915411 1
0.255003184436523 0
0.22713442439164 1
0.158104026932461 0
0.495569069292094 1
0.635229792811394 0
0.239239236118775 0
0.383084993964863 0
0.242373935615366 0
0.12770394863607 0
0.264519463937284 0
0.323319114937366 0
0.139938132343725 0
0.438685876292748 0
0.303308044016054 1
0.19967480354552 0
0.338788206252647 1
0.425154290340439 0
0.239324160814693 0
0.382249224510411 0
0.277687253394491 0
0.571529850420771 0
0.413888282725187 1
0.250616506013598 0
0.037561069448001 0
0.364050008393939 0
0.182195542858603 0
0.1391975538269 0
0.525155684413627 1
0.882583369004284 1
0.215453538930156 0
0.228859187372269 1
0.164957812596029 0
0.288717747491278 0
0.468177093256124 0
0.382261877197889 1
0.455353265070756 1
0.196946232314664 0
0.394928836852957 0
0.511143570526837 0
0.220373451247336 0
0.377665300137139 0
0.267522270527164 1
0.224076629103488 0
0.582812183138116 1
0.247612723920343 0
0.129720206894078 0
0.262967125309795 0
0.285026766726644 0
0.404909017792227 0
0.548271475349788 0
0.438002348335775 0
0.524213454345941 0
0.29511190701295 0
0.38997937066204 0
0.231839103234676 0
0.0995810738549742 0
0.254141844325278 0
0.380732659062667 0
0.217484448535816 0
0.46515409442011 1
0.423864903783253 1
0.180270347358403 0
0.24060296615509 0
0.442696061881834 1
0.204023824143336 0
0.240907012509595 0
0.245433229780246 0
0.429251421736586 1
0.0654371835180095 0
0.103287342757834 0
0.333376265058994 0
0.266187342396055 0
0.354264783256495 0
0.21397317024961 0
0.502636896579163 0
0.409046231102501 1
0.0979172973444074 0
0.420350279640545 1
0.582722922672623 0
0.538050129293298 1
0.397196718823614 0
0.140312274318051 0
0.332482392691205 0
0.221562487391022 0
0.584103668327768 0
0.389175329920957 0
0.345672355595619 1
0.379534501136792 0
0.281440492003789 0
0.25693054368515 0
0.529824235190037 0
0.241036040073948 0
0.0707845976358686 0
0.267591006482374 0
0.423641560359428 0
0.360425071563998 0
0.568047525584015 1
0.128561874697283 0
0.504448567967394 0
0.255439837816997 0
0.294723099874643 1
0.277918679088068 0
0.135609283582609 0
0.205757331638326 0
0.400294290398132 1
0.0460602130024534 0
0.146827530590822 0
0.0493893116943228 0
0.462473926268345 1
0.348203441604566 0
0.167657961100153 0
0.412828456105795 0
0.576901056098387 1
0.528362571703213 0
0.514175895004718 1
0.018720097902878 0
0.337366667534189 0
0.209680557087176 1
0.328195793761319 0
0.235478093072816 0
0.158596945906571 0
0.283850313185818 0
0.302474979539682 0
0.648934331104312 1
0.0719022312829589 0
0.228606889241443 0
0.458890758603897 1
0.3649268120112 0
0.443495552230609 0
0.365167162109968 0
0.408374653407123 0
0.30167587601966 0
0.185668086435596 1
0.434092152489816 1
0.329383521047319 0
0.150263909322861 0
0.431315312306649 0
0.561782844316812 0
0.246647234428209 0
0.225445731576094 0
0.110023091765492 0
0.366867483079441 0
0.562418214755993 1
0.148124522149713 0
0.298823718175502 0
0.122813650256048 0
0.0617214390606536 0
0.36687147001108 0
0.469453085541123 0
0.243269743304136 0
0.475195221631279 1
0.136011169835939 0
0.201312954007137 1
0.49556533633339 1
0.307406553272081 0
0.344682984355915 1
0.0666622280066027 0
0.143384607818425 0
0.0864501212491684 0
0.498520647744231 0
0.147387915079251 0
0.45746773416188 1
0.248549592535422 0
0.429014817574814 1
0.253976266815349 0
0.214502240605518 0
0.119388439996335 0
0.220073137605102 1
0.293795417013359 1
0.43825602737553 0
0.286811807095427 0
0.586851542227499 1
0.319630183282109 0
0.0489959749209867 0
0.273034716765675 0
0.376929114529461 0
0.199632840606632 0
0.381036372048384 0
0.305636534632253 0
0.0501686918031804 0
0.415568393568869 0
0.326599116572852 0
0.110610239234665 0
0.295168486959234 0
0.222848773772568 0
0.478073782867776 0
0.221854838265375 0
0.537086091757175 1
0.321299033818179 0
0.237721369752265 1
0.436043785994617 1
0.380514084555638 0
};
%\addlegendentry{Group 2}
\label{p2_O}
\addplot [semithick, black]
table {%
0 0.0830655060767741
0.0101010101010101 0.0866375570056687
0.0202020202020202 0.0903480807495255
0.0303030303030303 0.0942011293184202
0.0404040404040404 0.0982007587188779
0.0505050505050505 0.102351017369714
0.0606060606060606 0.106655933535012
0.0707070707070707 0.111119501752947
0.0808080808080808 0.115745668245175
0.0909090909090909 0.120538315298534
0.101010101010101 0.125501244618742
0.111111111111111 0.130638159664872
0.121212121212121 0.13595264698342
0.131313131313131 0.141448156571962
0.141414141414141 0.147127981314594
0.151515151515152 0.152995235544534
0.161616161616162 0.159052832803473
0.171717171717172 0.165303462882228
0.181818181818182 0.171749568243108
0.191919191919192 0.178393319940708
0.202020202020202 0.185236593174721
0.212121212121212 0.192280942625323
0.222222222222222 0.199527577738717
0.232323232323232 0.206977338147023
0.242424242424242 0.214630669422791
0.252525252525253 0.222487599383402
0.262626262626263 0.230547715174386
0.272727272727273 0.238810141372603
0.282828282828283 0.24727351936015
0.292929292929293 0.255935988227107
0.303030303030303 0.264795167465697
0.313131313131313 0.273848141719481
0.323232323232323 0.283091447848704
0.333333333333333 0.292521064566367
0.343434343434343 0.302132404888915
0.353535353535354 0.31192031163035
0.363636363636364 0.321879056148964
0.373737373737374 0.33200234053187
0.383838383838384 0.342283303373955
0.393939393939394 0.352714529275273
0.404040404040404 0.363288062144238
0.414141414141414 0.373995422353957
0.424242424242424 0.384827627756039
0.434343434343434 0.395775218510909
0.444444444444444 0.406828285646791
0.454545454545455 0.417976503211931
0.464646464646465 0.429209163837099
0.474747474747475 0.440515217479002
0.484848484848485 0.451883313070715
0.494949494949495 0.463301842763709
0.505050505050505 0.474758988408221
0.515151515151515 0.486242769885577
0.525252525252525 0.49774109487827
0.535353535353535 0.509241809641779
0.545454545454546 0.520732750326834
0.555555555555556 0.532201794392358
0.565656565656566 0.543636911647942
0.575757575757576 0.555026214470393
0.585858585858586 0.56635800675154
0.595959595959596 0.577620831153791
0.606060606060606 0.588803514275439
0.616161616161616 0.599895209358861
0.626262626262626 0.610885436210832
0.636363636363636 0.621764118044343
0.646464646464647 0.632521614994786
0.656565656565657 0.643148754109134
0.666666666666667 0.653636855653965
0.676767676767677 0.663977755635824
0.686868686868687 0.674163824474701
0.696969696969697 0.684187981817395
0.707070707070707 0.694043707521533
0.717171717171717 0.703725048882258
0.727272727272727 0.713226624211675
0.737373737373737 0.722543622915329
0.747474747474748 0.731671802240215
0.757575757575758 0.740607480894607
0.767676767676768 0.749347529761348
0.777777777777778 0.757889359943101
0.787878787878788 0.766230908390448
0.797979797979798 0.774370621371871
0.808080808080808 0.782307436048715
0.818181818181818 0.790040760418509
0.828282828282828 0.797570451886911
0.838383838383838 0.804896794722284
0.848484848484849 0.812020476638038
0.858585858585859 0.818942564736671
0.868686868686869 0.825664481036353
0.878787878787879 0.832187977786375
0.888888888888889 0.838515112762032
0.898989898989899 0.844648224713138
0.909090909090909 0.850589909123411
0.919191919191919 0.856342994420969
0.929292929292929 0.861910518763267
0.939393939393939 0.8672957075032
0.94949494949495 0.872501951427077
0.95959595959596 0.877532785839853
0.96969696969697 0.882391870558439
0.97979797979798 0.887082970860377
0.98989898989899 0.891609939422511
1 0.895976699272769
};
%\addlegendentry{Prediction Initial}
\label{p3}
\addplot [semithick, color2]
table {%
0 9.28657016274084e-05
0.0101010101010101 0.000112144958585662
0.0202020202020202 0.000135426117227477
0.0303030303030303 0.000163539625928552
0.0404040404040404 0.000197488148421191
0.0505050505050505 0.000238482225021285
0.0606060606060606 0.000287983294441359
0.0707070707070707 0.000347755584474659
0.0808080808080808 0.000419928683867986
0.0909090909090909 0.000507072970694915
0.101010101010101 0.000612290504844628
0.111111111111111 0.000739324505494913
0.121212121212121 0.0008926911414576
0.131313131313131 0.00107783807675407
0.141414141414141 0.00130133504963188
0.151515151515152 0.00157110273356794
0.161616161616162 0.00189668724407516
0.171717171717172 0.00228958892029207
0.181818181818182 0.00276365542042633
0.191919191919192 0.0033355507036228
0.202020202020202 0.00402531307985034
0.212121212121212 0.00485701710548694
0.222222222222222 0.00585955553616829
0.232323232323232 0.00706755858186729
0.242424242424242 0.00852246797628806
0.252525252525253 0.0102737823291061
0.262626262626263 0.0123804870871277
0.272727272727273 0.0149126760778159
0.282828282828283 0.0179533605232181
0.292929292929293 0.0216004435758496
0.303030303030303 0.0259688112747153
0.313131313131313 0.0311924512694936
0.323232323232323 0.0374264553292785
0.333333333333333 0.0448486873755761
0.343434343434343 0.0536608036566058
0.353535353535354 0.064088196874019
0.363636363636364 0.0763783085957433
0.373737373737374 0.0907966308247675
0.383838383838384 0.107619628950584
0.393939393939394 0.127123813159621
0.404040404040404 0.149570330528334
0.414141414141414 0.175184822767499
0.424242424242424 0.204132961843941
0.434343434343434 0.236493056411597
0.444444444444444 0.272228336477689
0.454545454545455 0.31116274749431
0.464646464646465 0.352964940413505
0.474747474747475 0.397145170007212
0.484848484848485 0.443068631817979
0.494949494949495 0.489986308020375
0.505050505050505 0.537081063395028
0.515151515151515 0.583523403630766
0.525252525252525 0.628529030251541
0.535353535353535 0.671409889925718
0.545454545454546 0.711611977665141
0.555555555555556 0.748736159938839
0.565656565656566 0.782541738534482
0.575757575757576 0.81293538511542
0.585858585858586 0.839949817968086
0.595959595959596 0.863717045999286
0.606060606060606 0.884440445680923
0.616161616161616 0.902368815680493
0.626262626262626 0.91777429867517
0.636363636363636 0.930934962549693
0.646464646464647 0.942122030626598
0.656565656565657 0.951591259193924
0.666666666666667 0.959577728286953
0.676767676767677 0.966293262067466
0.686868686868687 0.971925755383509
0.696969696969697 0.976639796504469
0.707070707070707 0.980578104553819
0.717171717171717 0.983863421669141
0.727272727272727 0.986600603806726
0.737373737373737 0.988878737132065
0.747474747474748 0.990773169970727
0.757575757575758 0.992347396129117
0.767676767676768 0.993654757411318
0.777777777777778 0.994739954606031
0.787878787878788 0.995640369892341
0.797979797979798 0.996387211762616
0.808080808080808 0.997006497909043
0.818181818181818 0.997519893342177
0.828282828282828 0.99794542122036
0.838383838383838 0.998298063107188
0.848484848484849 0.998590264074883
0.858585858585859 0.998832356521588
0.868686868686869 0.999032914953274
0.878787878787879 0.999199052407548
0.888888888888889 0.999336667730274
0.898989898989899 0.999450651587795
0.909090909090909 0.9995450579188
0.919191919191919 0.999623246499005
0.929292929292929 0.999688001400354
0.939393939393939 0.999741629362124
0.94949494949495 0.999786041440365
0.95959595959596 0.999822820750636
0.96969696969697 0.999853278653849
0.97979797979798 0.999878501343914
0.98989898989899 0.999899388467997
1 0.999916685135903
};
\label{p4}
%\addlegendentry{Prediction Final}
\addplot [semithick, black, dashed]
table {%
0.0175858669057754 0.083
0.0554772164843343 0.104363636363636
0.0956057629485546 0.125096774193548
0.139746802377903 0.158318181818182
0.192717320799389 0.197833333333333
0.237286172360584 0.240210526315789
0.285002431302392 0.291612903225806
0.332749598023486 0.332952380952381
0.382545798848542 0.382459016393443
0.427684120636507 0.427608695652174
0.475696881534212 0.476888888888889
0.522966707903372 0.522955223880597
0.569357488475355 0.56934328358209
0.623243392721889 0.622876712328767
0.665114148727586 0.661492537313433
0.714897474819259 0.716101694915254
0.761825418502958 0.759448275862069
0.811786267637974 0.807414634146341
0.85637395274538 0.843523809523809
0.907794096453737 0.872571428571429
0.946049805513433 0.897764705882353
0.991208641857463 0.922666666666667
% 0 0.0761
% 0.0256410256410256 0.0896
% 0.0512820512820513 0.1076
% 0.0769230769230769 0.1151
% 0.102564102564103 0.132
% 0.128205128205128 0.1486
% 0.153846153846154 0.1702
% 0.179487179487179 0.1899
% 0.205128205128205 0.2067
% 0.230769230769231 0.2282
% 0.256410256410256 0.2615
% 0.282051282051282 0.2833
% 0.307692307692308 0.308
% 0.333333333333333 0.3283
% 0.358974358974359 0.3632
% 0.384615384615385 0.389
% 0.41025641025641 0.4125
% 0.435897435897436 0.429
% 0.461538461538462 0.4622
% 0.487179487179487 0.4903
% 0.512820512820513 0.5101
% 0.538461538461538 0.5383
% 0.564102564102564 0.5604
% 0.58974358974359 0.5876
% 0.615384615384615 0.6185
% 0.641025641025641 0.6407
% 0.666666666666667 0.6635
% 0.692307692307692 0.6863
% 0.717948717948718 0.709
% 0.743589743589744 0.7419
% 0.769230769230769 0.7753
% 0.794871794871795 0.7929
% 0.82051282051282 0.8132
% 0.846153846153846 0.8296
% 0.871794871794872 0.8515
% 0.897435897435897 0.8685
% 0.923076923076923 0.8812
% 0.948717948717949 0.8978
% 0.974358974358974 0.9122
% 1 0.9244
};
\label{p5}
%\addlegendentry{True Initial Prediction}
\addplot [semithick, color2, dashed]
table {%
0.0175858669057754 0.038
0.0554772164843343 0.0443636363636364
0.0956057629485546 0.0552258064516129
0.139746802377903 0.0595454545454545
0.192717320799389 0.0749444444444444
0.237286172360584 0.0949473684210526
0.285002431302392 0.118
0.332749598023486 0.149650793650794
0.382545798848542 0.19183606557377
0.427684120636507 0.230521739130435
0.475696881534212 0.318481481481481
0.522966707903372 0.721373134328358
0.569357488475355 0.766417910447761
0.623243392721889 0.81586301369863
0.665114148727586 0.845970149253731
0.714897474819259 0.880542372881356
0.761825418502958 0.906586206896552
0.811786267637974 0.922341463414634
0.85637395274538 0.939619047619048
0.907794096453737 0.948357142857143
0.946049805513433 0.952705882352941
0.991208641857463 0.968666666666667
% 0 0.0379
% 0.0256410256410256 0.043
% 0.0512820512820513 0.05
% 0.0769230769230769 0.0493
% 0.102564102564103 0.0548
% 0.128205128205128 0.0611
% 0.153846153846154 0.0607
% 0.179487179487179 0.0747
% 0.205128205128205 0.0792
% 0.230769230769231 0.095
% 0.256410256410256 0.1043
% 0.282051282051282 0.116
% 0.307692307692308 0.1374
% 0.333333333333333 0.1479
% 0.358974358974359 0.1748
% 0.384615384615385 0.1886
% 0.41025641025641 0.2139
% 0.435897435897436 0.2456
% 0.461538461538462 0.2599
% 0.487179487179487 0.2868
% 0.512820512820513 0.7145
% 0.538461538461538 0.7347
% 0.564102564102564 0.7597
% 0.58974358974359 0.7881
% 0.615384615384615 0.8072
% 0.641025641025641 0.8244
% 0.666666666666667 0.8439
% 0.692307692307692 0.8628
% 0.717948717948718 0.8795
% 0.743589743589744 0.8994
% 0.769230769230769 0.9056
% 0.794871794871795 0.9164
% 0.82051282051282 0.9231
% 0.846153846153846 0.933
% 0.871794871794872 0.9414
% 0.897435897435897 0.9427
% 0.923076923076923 0.9491
% 0.948717948717949 0.9544
% 0.974358974358974 0.9585
% 1 0.9635
};
%\addlegendentry{True Final Prediction}
\label{p6}
\end{axis}


\node [font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black] at (rel axis cs: 0.84,0.3) {\shortstack[l]{
\ref{p1_O} Group 1 - Initial \\
\ref{p2_O} Group 2 - Initial }};

\node [font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black] at (rel axis cs: 0.25,0.65) {\shortstack[l]{
\ref{p5} $\mathbb{P}\left[t(\theta)=1 | r(\theta)=x\right]$ \\
\ref{p6} $\mathbb{P}\left[t(\theta,d)=1 | r(\theta)=x\right]$ \\
\ref{p3} Initial Predict.\\
\ref{p4} Final Predict. 
}};
\end{tikzpicture}


==> figures/tikz_files/sampling_FL_thetas.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

\tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\plotheight,
width=\plotwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time-steps},
xmin=-0.9, xmax=8.9,
xtick style={color=black},
xtick={0,2,4,6,8},
xticklabels={0,2000,10000,20000,50000},
y grid style={white!69.0196078431373!black},
ylabel={$\theta$},
ymin=-0.006243454720707, ymax=1.04525015022686,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
%ylabel near ticks, yticklabel pos=right
]
\addplot [color0, forget plot]
table {%
-0.7 0.598016010658195
-0.1 0.598016010658195
-0.1 0.796960203024725
-0.7 0.796960203024725
-0.7 0.598016010658195
};
\label{p1}
\addplot [color0, forget plot]
table {%
-0.4 0.598016010658195
-0.4 0.344258582175875
};
\addplot [color0, forget plot]
table {%
-0.4 0.796960203024725
-0.4 0.998064856330019
};
\addplot [color0, forget plot]
table {%
-0.55 0.344258582175875
-0.25 0.344258582175875
};
\addplot [color0, forget plot]
table {%
-0.55 0.998064856330019
-0.25 0.998064856330019
};
\addplot [color0, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
-0.4 0.250118627285822
-0.4 0.209289347920417
-0.4 0.192781920195074
};
\addplot [color0, forget plot]
table {%
1.3 0.620198017252052
1.9 0.620198017252052
1.9 0.809435317393545
1.3 0.809435317393545
1.3 0.620198017252052
};
\addplot [color0, forget plot]
table {%
1.6 0.620198017252052
1.6 0.356952053496971
};
\addplot [color0, forget plot]
table {%
1.6 0.809435317393545
1.6 0.998064856330019
};
\addplot [color0, forget plot]
table {%
1.45 0.356952053496971
1.75 0.356952053496971
};
\addplot [color0, forget plot]
table {%
1.45 0.998064856330019
1.75 0.998064856330019
};
\addplot [color0, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1.6 0.317278686415049
1.6 0.250118627285822
1.6 0.209289347920417
};
\addplot [color0, forget plot]
table {%
3.3 0.625381456808518
3.9 0.625381456808518
3.9 0.805784513737897
3.3 0.805784513737897
3.3 0.625381456808518
};
\addplot [color0, forget plot]
table {%
3.6 0.625381456808518
3.6 0.512900577220146
};
\addplot [color0, forget plot]
table {%
3.6 0.805784513737897
3.6 0.998064856330019
};
\addplot [color0, forget plot]
table {%
3.45 0.512900577220146
3.75 0.512900577220146
};
\addplot [color0, forget plot]
table {%
3.45 0.998064856330019
3.75 0.998064856330019
};
\addplot [color0, forget plot]
table {%
5.3 0.626045076843442
5.9 0.626045076843442
5.9 0.805884533695905
5.3 0.805884533695905
5.3 0.626045076843442
};
\addplot [color0, forget plot]
table {%
5.6 0.626045076843442
5.6 0.51398450187718
};
\addplot [color0, forget plot]
table {%
5.6 0.805884533695905
5.6 0.998064856330019
};
\addplot [color0, forget plot]
table {%
5.45 0.51398450187718
5.75 0.51398450187718
};
\addplot [color0, forget plot]
table {%
5.45 0.998064856330019
5.75 0.998064856330019
};
\addplot [color0, forget plot]
table {%
7.3 0.626060160757259
7.9 0.626060160757259
7.9 0.805834523716901
7.3 0.805834523716901
7.3 0.626060160757259
};
\addplot [color0, forget plot]
table {%
7.6 0.626060160757259
7.6 0.51398450187718
};
\addplot [color0, forget plot]
table {%
7.6 0.805834523716901
7.6 0.998064856330019
};
\addplot [color0, forget plot]
table {%
7.45 0.51398450187718
7.75 0.51398450187718
};
\addplot [color0, forget plot]
table {%
7.45 0.998064856330019
7.75 0.998064856330019
};
\addplot [color1, forget plot]
table {%
0.1 0.204613745038969
0.7 0.204613745038969
0.7 0.418222143702826
0.1 0.418222143702826
0.1 0.204613745038969
};
\addplot [color1, forget plot]
table {%
0.4 0.204613745038969
0.4 0.0117855441296537
};
\addplot [color1, forget plot]
table {%
0.4 0.418222143702826
0.4 0.737695241335512
};
\addplot [color1, forget plot]
table {%
0.25 0.0117855441296537
0.55 0.0117855441296537
};
\addplot [color1, forget plot]
table {%
0.25 0.737695241335512
0.55 0.737695241335512
};
\addplot [color1, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.4 0.758130653471923
0.4 0.741909737030158
};
\addplot [color1, forget plot]
table {%
2.1 0.254519816939162
2.7 0.254519816939162
2.7 0.532476798414333
2.1 0.532476798414333
2.1 0.254519816939162
};
\addplot [color1, forget plot]
table {%
2.4 0.254519816939162
2.4 0.0116086502466546
};
\addplot [color1, forget plot]
table {%
2.4 0.532476798414333
2.4 0.770152339649816
};
\addplot [color1, forget plot]
table {%
2.25 0.0116086502466546
2.55 0.0116086502466546
};
\addplot [color1, forget plot]
table {%
2.25 0.770152339649816
2.55 0.770152339649816
};
\addplot [color1, forget plot]
table {%
4.1 0.538241876045127
4.7 0.538241876045127
4.7 0.628383506869582
4.1 0.628383506869582
4.1 0.538241876045127
};
\addplot [color1, forget plot]
table {%
4.4 0.538241876045127
4.4 0.513055752482519
};
\addplot [color1, forget plot]
table {%
4.4 0.628383506869582
4.4 0.758436795774358
};
\addplot [color1, forget plot]
table {%
4.25 0.513055752482519
4.55 0.513055752482519
};
\addplot [color1, forget plot]
table {%
4.25 0.758436795774358
4.55 0.758436795774358
};
\addplot [color1, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4.4 0.375229343164101
4.4 0.392773371165612
4.4 0.304929077178937
4.4 0.770152339649816
};
\addplot [color1, forget plot]
table {%
6.1 0.538802814604917
6.7 0.538802814604917
6.7 0.628612002321103
6.1 0.628612002321103
6.1 0.538802814604917
};
\addplot [color1, forget plot]
table {%
6.4 0.538802814604917
6.4 0.513055752482519
};
\addplot [color1, forget plot]
table {%
6.4 0.628612002321103
6.4 0.758436795774358
};
\addplot [color1, forget plot]
table {%
6.25 0.513055752482519
6.55 0.513055752482519
};
\addplot [color1, forget plot]
table {%
6.25 0.758436795774358
6.55 0.758436795774358
};
\addplot [color1, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
6.4 0.304929077178937
6.4 0.770152339649816
};
\addplot [color1, forget plot]
table {%
8.1 0.539423517681506
8.7 0.539423517681506
8.7 0.628726250046864
8.1 0.628726250046864
8.1 0.539423517681506
};
\addplot [color1, forget plot]
table {%
8.4 0.539423517681506
8.4 0.514994185756079
};
\addplot [color1, forget plot]
table {%
8.4 0.628726250046864
8.4 0.758436795774358
};
\addplot [color1, forget plot]
table {%
8.25 0.514994185756079
8.55 0.514994185756079
};
\addplot [color1, forget plot]
table {%
8.25 0.758436795774358
8.55 0.758436795774358
};
\addplot [color1, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
8.4 0.304929077178937
8.4 0.770152339649816
};
\addplot [color0, forget plot]
table {%
-0.7 0.688024954149869
-0.1 0.688024954149869
};
\addplot [color0, forget plot]
table {%
1.3 0.706866563039477
1.9 0.706866563039477
};
\addplot [color0, forget plot]
table {%
3.3 0.713386197022475
3.9 0.713386197022475
};
\addplot [color0, forget plot]
table {%
5.3 0.713386197022475
5.9 0.713386197022475
};
\addplot [color0, forget plot]
table {%
7.3 0.712858062580034
7.9 0.712858062580034
};
\addplot [color1, forget plot]
table {%
0.1 0.310561102488851
0.7 0.310561102488851
};
\addplot [color1, forget plot]
table {%
2.1 0.396178188784364
2.7 0.396178188784364
};
\addplot [color1, forget plot]
table {%
4.1 0.565109426452076
4.7 0.565109426452076
};
\addplot [color1, forget plot]
table {%
6.1 0.565538080947363
6.7 0.565538080947363
};
\addplot [color1, forget plot]
table {%
8.1 0.565598149365034
8.7 0.565598149365034
};
\label{p2}
\addplot [semithick, black, dashed, forget plot]
table {%
-0.9 0.5
8.9 0.5
};
\end{axis}


\node [%font=\tiny, 
fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black] at (rel axis cs: 0.7,0.14) {\shortstack[l]{
\ref{p1} Group 1 \hspace{3pt}
\ref{p2} Group 2 
}};

\end{tikzpicture}


==> figures/tikz_files/sampling_FL_users.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

\tikzstyle{every node}=[font=\small]

\begin{axis}[
height=\plotheight,
width=\plotwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
%legend style={font=\tiny},
legend pos=north west,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time-steps},
xmin=-0.64, xmax=4.64,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={0,2000,10000,20000,50000},
y grid style={white!69.0196078431373!black},
ylabel={number of users},
ymin=0, ymax=999,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0,496);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Group 1}

\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1,760);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2,911);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3,913);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4,914);
\draw[draw=none,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,504);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{Group 2}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.4,240);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.4,89);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.4,87);
\draw[draw=none,fill=color1] (axis cs:4,0) rectangle (axis cs:4.4,86);
\end{axis}

\end{tikzpicture}


==> figures/tikz_files/theta_initial_distribution.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

\begin{axis}[
height=6cm,
width=8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=68.25,
ylabel={Number of Users},
xlabel={$\theta$},
ytick style={color=black},
]
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.192781920195074,0) rectangle (axis cs:0.233046067001822,2);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.8};
\addlegendentry{Group 1}

\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.233046067001822,0) rectangle (axis cs:0.273310213808569,1);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.273310213808569,0) rectangle (axis cs:0.313574360615316,0);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.313574360615316,0) rectangle (axis cs:0.353838507422063,3);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.353838507422063,0) rectangle (axis cs:0.39410265422881,7);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.39410265422881,0) rectangle (axis cs:0.434366801035558,3);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.434366801035558,0) rectangle (axis cs:0.474630947842305,10);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.474630947842305,0) rectangle (axis cs:0.514895094649052,22);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.514895094649052,0) rectangle (axis cs:0.555159241455799,37);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.555159241455799,0) rectangle (axis cs:0.595423388262546,37);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.595423388262546,0) rectangle (axis cs:0.635687535069294,50);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.635687535069294,0) rectangle (axis cs:0.675951681876041,65);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.675951681876041,0) rectangle (axis cs:0.716215828682788,43);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.716215828682788,0) rectangle (axis cs:0.756479975489535,49);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.756479975489535,0) rectangle (axis cs:0.796744122296283,42);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.796744122296283,0) rectangle (axis cs:0.83700826910303,37);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.83700826910303,0) rectangle (axis cs:0.877272415909777,39);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.877272415909777,0) rectangle (axis cs:0.917536562716524,22);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.917536562716524,0) rectangle (axis cs:0.957800709523271,20);
\draw[draw=none,fill=color0,fill opacity=0.8] (axis cs:0.957800709523271,0) rectangle (axis cs:0.998064856330018,7);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.0117855441296537,0) rectangle (axis cs:0.0491027995967672,6);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.8};
\addlegendentry{Group 2}

\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.0491027995967672,0) rectangle (axis cs:0.0864200550638806,26);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.0864200550638806,0) rectangle (axis cs:0.123737310530994,31);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.123737310530994,0) rectangle (axis cs:0.161054565998108,33);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.161054565998108,0) rectangle (axis cs:0.198371821465221,23);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.198371821465221,0) rectangle (axis cs:0.235689076932335,42);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.235689076932335,0) rectangle (axis cs:0.273006332399448,45);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.273006332399448,0) rectangle (axis cs:0.310323587866561,45);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.310323587866562,0) rectangle (axis cs:0.347640843333675,47);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.347640843333675,0) rectangle (axis cs:0.384958098800788,41);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.384958098800788,0) rectangle (axis cs:0.422275354267902,42);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.422275354267902,0) rectangle (axis cs:0.459592609735015,31);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.459592609735015,0) rectangle (axis cs:0.496909865202129,28);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.496909865202129,0) rectangle (axis cs:0.534227120669242,24);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.534227120669242,0) rectangle (axis cs:0.571544376136356,19);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.571544376136356,0) rectangle (axis cs:0.608861631603469,9);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.608861631603469,0) rectangle (axis cs:0.646178887070583,5);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.646178887070583,0) rectangle (axis cs:0.683496142537696,2);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.683496142537696,0) rectangle (axis cs:0.72081339800481,0);
\draw[draw=none,fill=color1,fill opacity=0.8] (axis cs:0.72081339800481,0) rectangle (axis cs:0.758130653471923,5);
\end{axis}

\end{tikzpicture}

